A Containerized Microservice Architecture for a ROS 2 Autonomous Driving Software: An End-to-End Latency Evaluation

The automotive industry is transitioning from traditional ECU-based systems to software-defined vehicles. A central role of this revolution is played by containers, lightweight virtualization technologies that enable the flexible consolidation of complex software applications on a common hardware platform. Despite their widespread adoption, the impact of containerization on fundamental real-time metrics such as end-to-end latency, communication jitter, as well as memory and CPU utilization has remained virtually unexplored. This paper presents a microservice architecture for a real-world autonomous driving application where containers isolate each service. Our comprehensive evaluation shows the benefits in terms of end-to-end latency of such a solution even over standard bare-Linux deployments. Specifically, in the case of the presented microservice architecture, the mean end-to-end latency can be improved by 5-8 %. Also, the maximum latencies were significantly reduced using container deployment.

==> figures/results_system_kpi/grouped_CPU_Usage_violinplot.tex <==
\begin{tikzpicture}

\definecolor{brown1412434}{RGB}{141,24,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray44}{RGB}{44,44,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal1980128}{RGB}{19,80,128}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\small},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={align=center},
xticklabels={bare-metal,single-container,multi-container},
y grid style={darkgray176},
ylabel near ticks,
ylabel={CPU Utilization in \%},
ymajorgrids,
ymin=-16.5526949094388, ymax=196.618319909439,
ytick style={color=black}
]
\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:0,-6.66890598927041)
--(axis cs:-0.00256692607643702,-6.66890598927041)
--(axis cs:-0.00666634941983424,-4.96296849453768)
--(axis cs:-0.0139064669718539,-3.25703099980494)
--(axis cs:-0.0246040653037823,-1.55109350507221)
--(axis cs:-0.0403791068742546,0.154843989660529)
--(axis cs:-0.0659561871330038,1.86078148439327)
--(axis cs:-0.104383762554554,3.566718979126)
--(axis cs:-0.146651603584135,5.27265647385874)
--(axis cs:-0.171239823778757,6.97859396859147)
--(axis cs:-0.161824879960219,8.68453146332421)
--(axis cs:-0.123801027288019,10.3904689580569)
--(axis cs:-0.0782422423638262,12.0964064527897)
--(axis cs:-0.0426468972226266,13.8023439475224)
--(axis cs:-0.0214740916632435,15.5082814422552)
--(axis cs:-0.0107434018623386,17.2142189369879)
--(axis cs:-0.00547563030287759,18.9201564317206)
--(axis cs:-0.00275066285565212,20.6260939264534)
--(axis cs:-0.00132727749828528,22.3320314211861)
--(axis cs:-0.000648884155438372,24.0379689159188)
--(axis cs:-0.000372316840052866,25.7439064106516)
--(axis cs:-0.000278850474527876,27.4498439053843)
--(axis cs:-0.00025368184983203,29.155781400117)
--(axis cs:-0.000246541471238246,30.8617188948498)
--(axis cs:-0.000242935129878094,32.5676563895825)
--(axis cs:-0.000248675577648383,34.2735938843152)
--(axis cs:-0.000270019432174511,35.979531379048)
--(axis cs:-0.00030065681303278,37.6854688737807)
--(axis cs:-0.000331892430141555,39.3914063685135)
--(axis cs:-0.000367931404657713,41.0973438632462)
--(axis cs:-0.000428362988943463,42.8032813579789)
--(axis cs:-0.000587391560209995,44.5092188527117)
--(axis cs:-0.00120158712061533,46.2151563474444)
--(axis cs:-0.00357356489843775,47.9210938421771)
--(axis cs:-0.0111324705195097,49.6270313369099)
--(axis cs:-0.0301691754674027,51.3329688316426)
--(axis cs:-0.0675791882169229,53.0389063263753)
--(axis cs:-0.124158614808864,54.7448438211081)
--(axis cs:-0.188245922076073,56.4507813158408)
--(axis cs:-0.238925881964843,58.1567188105736)
--(axis cs:-0.259729956402499,59.8626563053063)
--(axis cs:-0.249894255651751,61.568593800039)
--(axis cs:-0.221797499701058,63.2745312947718)
--(axis cs:-0.189609263609966,64.9804687895045)
--(axis cs:-0.161824347241197,66.6864062842372)
--(axis cs:-0.141692122967817,68.39234377897)
--(axis cs:-0.130358997173747,70.0982812737027)
--(axis cs:-0.127855210157431,71.8042187684354)
--(axis cs:-0.131967394907784,73.5101562631682)
--(axis cs:-0.137779056274233,75.2160937579009)
--(axis cs:-0.139447500188038,76.9220312526336)
--(axis cs:-0.133043789551354,78.6279687473664)
--(axis cs:-0.118278274065967,80.3339062420991)
--(axis cs:-0.0980628158584031,82.0398437368319)
--(axis cs:-0.076525874724776,83.7457812315646)
--(axis cs:-0.0570429425927299,85.4517187262973)
--(axis cs:-0.0413846564412132,87.1576562210301)
--(axis cs:-0.0298498651471271,88.8635937157628)
--(axis cs:-0.0217815867845003,90.5695312104955)
--(axis cs:-0.0161688275236267,92.2754687052283)
--(axis cs:-0.0121405450697332,93.981406199961)
--(axis cs:-0.00915032913270846,95.6873436946937)
--(axis cs:-0.00689646282197219,97.3932811894265)
--(axis cs:-0.00519390724295617,99.0992186841592)
--(axis cs:-0.00390817275366034,100.805156178892)
--(axis cs:-0.00293884866158668,102.511093673625)
--(axis cs:-0.00222427681416461,104.217031168357)
--(axis cs:-0.00173158350623544,105.92296866309)
--(axis cs:-0.00141906105491007,107.628906157823)
--(axis cs:-0.00121818196362089,109.334843652556)
--(axis cs:-0.00106357902788578,111.040781147288)
--(axis cs:-0.000924363277324519,112.746718642021)
--(axis cs:-0.000796842821491241,114.452656136754)
--(axis cs:-0.000682157363004383,116.158593631487)
--(axis cs:-0.000579777777027148,117.864531126219)
--(axis cs:-0.000491847256612113,119.570468620952)
--(axis cs:-0.00042286459425612,121.276406115685)
--(axis cs:-0.000372647266829661,122.982343610418)
--(axis cs:-0.000331255504051281,124.68828110515)
--(axis cs:-0.000285395586317758,126.394218599883)
--(axis cs:-0.000231960011148551,128.100156094616)
--(axis cs:-0.000182238559820425,129.806093589348)
--(axis cs:-0.000152233855759228,131.512031084081)
--(axis cs:-0.000150459065580191,133.217968578814)
--(axis cs:-0.000171660785129757,134.923906073547)
--(axis cs:-0.000198330209918064,136.629843568279)
--(axis cs:-0.000210504015567437,138.335781063012)
--(axis cs:-0.000197945461937333,140.041718557745)
--(axis cs:-0.000164606773888543,141.747656052478)
--(axis cs:-0.000123404725011215,143.45359354721)
--(axis cs:-8.77528258970839e-05,145.159531041943)
--(axis cs:-6.54611167129684e-05,146.865468536676)
--(axis cs:-5.66706026512098e-05,148.571406031409)
--(axis cs:-5.56502066029241e-05,150.277343526141)
--(axis cs:-5.52060737775872e-05,151.983281020874)
--(axis cs:-5.07378756711395e-05,153.689218515607)
--(axis cs:-4.14172850484456e-05,155.395156010339)
--(axis cs:-2.91884316250946e-05,157.101093505072)
--(axis cs:-1.72616066303533e-05,158.807030999805)
--(axis cs:-8.33968753674198e-06,160.512968494538)
--(axis cs:-3.22244774082044e-06,162.21890598927)
--(axis cs:0,162.21890598927)
--(axis cs:0,162.21890598927)
--(axis cs:0,160.512968494538)
--(axis cs:0,158.807030999805)
--(axis cs:0,157.101093505072)
--(axis cs:0,155.395156010339)
--(axis cs:0,153.689218515607)
--(axis cs:0,151.983281020874)
--(axis cs:0,150.277343526141)
--(axis cs:0,148.571406031409)
--(axis cs:0,146.865468536676)
--(axis cs:0,145.159531041943)
--(axis cs:0,143.45359354721)
--(axis cs:0,141.747656052478)
--(axis cs:0,140.041718557745)
--(axis cs:0,138.335781063012)
--(axis cs:0,136.629843568279)
--(axis cs:0,134.923906073547)
--(axis cs:0,133.217968578814)
--(axis cs:0,131.512031084081)
--(axis cs:0,129.806093589348)
--(axis cs:0,128.100156094616)
--(axis cs:0,126.394218599883)
--(axis cs:0,124.68828110515)
--(axis cs:0,122.982343610418)
--(axis cs:0,121.276406115685)
--(axis cs:0,119.570468620952)
--(axis cs:0,117.864531126219)
--(axis cs:0,116.158593631487)
--(axis cs:0,114.452656136754)
--(axis cs:0,112.746718642021)
--(axis cs:0,111.040781147288)
--(axis cs:0,109.334843652556)
--(axis cs:0,107.628906157823)
--(axis cs:0,105.92296866309)
--(axis cs:0,104.217031168357)
--(axis cs:0,102.511093673625)
--(axis cs:0,100.805156178892)
--(axis cs:0,99.0992186841592)
--(axis cs:0,97.3932811894265)
--(axis cs:0,95.6873436946937)
--(axis cs:0,93.981406199961)
--(axis cs:0,92.2754687052283)
--(axis cs:0,90.5695312104955)
--(axis cs:0,88.8635937157628)
--(axis cs:0,87.1576562210301)
--(axis cs:0,85.4517187262973)
--(axis cs:0,83.7457812315646)
--(axis cs:0,82.0398437368319)
--(axis cs:0,80.3339062420991)
--(axis cs:0,78.6279687473664)
--(axis cs:0,76.9220312526336)
--(axis cs:0,75.2160937579009)
--(axis cs:0,73.5101562631682)
--(axis cs:0,71.8042187684354)
--(axis cs:0,70.0982812737027)
--(axis cs:0,68.39234377897)
--(axis cs:0,66.6864062842372)
--(axis cs:0,64.9804687895045)
--(axis cs:0,63.2745312947718)
--(axis cs:0,61.568593800039)
--(axis cs:0,59.8626563053063)
--(axis cs:0,58.1567188105736)
--(axis cs:0,56.4507813158408)
--(axis cs:0,54.7448438211081)
--(axis cs:0,53.0389063263753)
--(axis cs:0,51.3329688316426)
--(axis cs:0,49.6270313369099)
--(axis cs:0,47.9210938421771)
--(axis cs:0,46.2151563474444)
--(axis cs:0,44.5092188527117)
--(axis cs:0,42.8032813579789)
--(axis cs:0,41.0973438632462)
--(axis cs:0,39.3914063685135)
--(axis cs:0,37.6854688737807)
--(axis cs:0,35.979531379048)
--(axis cs:0,34.2735938843152)
--(axis cs:0,32.5676563895825)
--(axis cs:0,30.8617188948498)
--(axis cs:0,29.155781400117)
--(axis cs:0,27.4498439053843)
--(axis cs:0,25.7439064106516)
--(axis cs:0,24.0379689159188)
--(axis cs:0,22.3320314211861)
--(axis cs:0,20.6260939264534)
--(axis cs:0,18.9201564317206)
--(axis cs:0,17.2142189369879)
--(axis cs:0,15.5082814422552)
--(axis cs:0,13.8023439475224)
--(axis cs:0,12.0964064527897)
--(axis cs:0,10.3904689580569)
--(axis cs:0,8.68453146332421)
--(axis cs:0,6.97859396859147)
--(axis cs:0,5.27265647385874)
--(axis cs:0,3.566718979126)
--(axis cs:0,1.86078148439327)
--(axis cs:0,0.154843989660529)
--(axis cs:0,-1.55109350507221)
--(axis cs:0,-3.25703099980494)
--(axis cs:0,-4.96296849453768)
--(axis cs:0,-6.66890598927041)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:0.00711698221617404,-6.86310332676256)
--(axis cs:0,-6.86310332676256)
--(axis cs:0,-4.90561007773705)
--(axis cs:0,-2.94811682871155)
--(axis cs:0,-0.990623579686039)
--(axis cs:0,0.966869669339467)
--(axis cs:0,2.92436291836497)
--(axis cs:0,4.88185616739048)
--(axis cs:0,6.83934941641599)
--(axis cs:0,8.79684266544149)
--(axis cs:0,10.754335914467)
--(axis cs:0,12.7118291634925)
--(axis cs:0,14.669322412518)
--(axis cs:0,16.6268156615435)
--(axis cs:0,18.584308910569)
--(axis cs:0,20.5418021595945)
--(axis cs:0,22.49929540862)
--(axis cs:0,24.4567886576455)
--(axis cs:0,26.414281906671)
--(axis cs:0,28.3717751556966)
--(axis cs:0,30.3292684047221)
--(axis cs:0,32.2867616537476)
--(axis cs:0,34.2442549027731)
--(axis cs:0,36.2017481517986)
--(axis cs:0,38.1592414008241)
--(axis cs:0,40.1167346498496)
--(axis cs:0,42.0742278988751)
--(axis cs:0,44.0317211479006)
--(axis cs:0,45.9892143969261)
--(axis cs:0,47.9467076459516)
--(axis cs:0,49.9042008949771)
--(axis cs:0,51.8616941440026)
--(axis cs:0,53.8191873930281)
--(axis cs:0,55.7766806420536)
--(axis cs:0,57.7341738910792)
--(axis cs:0,59.6916671401047)
--(axis cs:0,61.6491603891302)
--(axis cs:0,63.6066536381557)
--(axis cs:0,65.5641468871812)
--(axis cs:0,67.5216401362067)
--(axis cs:0,69.4791333852322)
--(axis cs:0,71.4366266342577)
--(axis cs:0,73.3941198832832)
--(axis cs:0,75.3516131323087)
--(axis cs:0,77.3091063813342)
--(axis cs:0,79.2665996303597)
--(axis cs:0,81.2240928793852)
--(axis cs:0,83.1815861284107)
--(axis cs:0,85.1390793774362)
--(axis cs:0,87.0965726264618)
--(axis cs:0,89.0540658754873)
--(axis cs:0,91.0115591245128)
--(axis cs:0,92.9690523735383)
--(axis cs:0,94.9265456225638)
--(axis cs:0,96.8840388715893)
--(axis cs:0,98.8415321206148)
--(axis cs:0,100.79902536964)
--(axis cs:0,102.756518618666)
--(axis cs:0,104.714011867691)
--(axis cs:0,106.671505116717)
--(axis cs:0,108.628998365742)
--(axis cs:0,110.586491614768)
--(axis cs:0,112.543984863793)
--(axis cs:0,114.501478112819)
--(axis cs:0,116.458971361844)
--(axis cs:0,118.41646461087)
--(axis cs:0,120.373957859895)
--(axis cs:0,122.331451108921)
--(axis cs:0,124.288944357946)
--(axis cs:0,126.246437606972)
--(axis cs:0,128.203930855997)
--(axis cs:0,130.161424105023)
--(axis cs:0,132.118917354048)
--(axis cs:0,134.076410603074)
--(axis cs:0,136.033903852099)
--(axis cs:0,137.991397101125)
--(axis cs:0,139.94889035015)
--(axis cs:0,141.906383599176)
--(axis cs:0,143.863876848201)
--(axis cs:0,145.821370097227)
--(axis cs:0,147.778863346252)
--(axis cs:0,149.736356595278)
--(axis cs:0,151.693849844303)
--(axis cs:0,153.651343093329)
--(axis cs:0,155.608836342354)
--(axis cs:0,157.56632959138)
--(axis cs:0,159.523822840405)
--(axis cs:0,161.481316089431)
--(axis cs:0,163.438809338456)
--(axis cs:0,165.396302587482)
--(axis cs:0,167.353795836507)
--(axis cs:0,169.311289085533)
--(axis cs:0,171.268782334559)
--(axis cs:0,173.226275583584)
--(axis cs:0,175.18376883261)
--(axis cs:0,177.141262081635)
--(axis cs:0,179.098755330661)
--(axis cs:0,181.056248579686)
--(axis cs:0,183.013741828712)
--(axis cs:0,184.971235077737)
--(axis cs:0,186.928728326763)
--(axis cs:1.64044455565639e-06,186.928728326763)
--(axis cs:1.64044455565639e-06,186.928728326763)
--(axis cs:4.74002919671966e-06,184.971235077737)
--(axis cs:1.02030605655354e-05,183.013741828712)
--(axis cs:1.68549417859489e-05,181.056248579686)
--(axis cs:2.26386809564025e-05,179.098755330661)
--(axis cs:2.68027932464816e-05,177.141262081635)
--(axis cs:2.95785056717166e-05,175.18376883261)
--(axis cs:3.03189660730419e-05,173.226275583584)
--(axis cs:2.87219302162618e-05,171.268782334559)
--(axis cs:2.65219948542211e-05,169.311289085533)
--(axis cs:2.544882059043e-05,167.353795836507)
--(axis cs:2.55647896730894e-05,165.396302587482)
--(axis cs:2.74048664559097e-05,163.438809338456)
--(axis cs:3.32167556378273e-05,161.481316089431)
--(axis cs:4.3461499561469e-05,159.523822840405)
--(axis cs:5.39193917269215e-05,157.56632959138)
--(axis cs:6.0175285326042e-05,155.608836342354)
--(axis cs:6.40348091571189e-05,153.651343093329)
--(axis cs:7.16541541540088e-05,151.693849844303)
--(axis cs:8.58065430049094e-05,149.736356595278)
--(axis cs:0.000101947197932072,147.778863346252)
--(axis cs:0.000111832975253188,145.821370097227)
--(axis cs:0.000111275214147626,143.863876848201)
--(axis cs:0.000103846216013205,141.906383599176)
--(axis cs:9.65847591619633e-05,139.94889035015)
--(axis cs:9.55439755697939e-05,137.991397101125)
--(axis cs:0.000106610027996505,136.033903852099)
--(axis cs:0.000134235122918059,134.076410603074)
--(axis cs:0.000176411789673429,132.118917354048)
--(axis cs:0.000224812275272126,130.161424105023)
--(axis cs:0.000269794281121939,128.203930855997)
--(axis cs:0.000304812652243552,126.246437606972)
--(axis cs:0.000331603579734533,124.288944357946)
--(axis cs:0.000362171478625151,122.331451108921)
--(axis cs:0.000410925997363571,120.373957859895)
--(axis cs:0.000485938100248166,118.41646461087)
--(axis cs:0.000591301036181351,116.458971361844)
--(axis cs:0.000733945158842782,114.501478112819)
--(axis cs:0.000924416109500466,112.543984863793)
--(axis cs:0.00117876018573098,110.586491614768)
--(axis cs:0.00153159559475834,108.628998365742)
--(axis cs:0.0020583028701576,106.671505116717)
--(axis cs:0.00290346643629947,104.714011867691)
--(axis cs:0.00430725965754473,102.756518618666)
--(axis cs:0.00661840070686536,100.79902536964)
--(axis cs:0.0103118613460275,98.8415321206148)
--(axis cs:0.0160156338568877,96.8840388715893)
--(axis cs:0.0244601128199927,94.9265456225638)
--(axis cs:0.0362282484061305,92.9690523735383)
--(axis cs:0.0512529773748631,91.0115591245128)
--(axis cs:0.068172298179592,89.0540658754873)
--(axis cs:0.0839672287909684,87.0965726264618)
--(axis cs:0.094539992909272,85.1390793774362)
--(axis cs:0.0964737516341894,83.1815861284107)
--(axis cs:0.0890792980036824,81.2240928793852)
--(axis cs:0.0750952941059125,79.2665996303597)
--(axis cs:0.0592771823166178,77.3091063813342)
--(axis cs:0.0459024181293689,75.3516131323087)
--(axis cs:0.0370328850037213,73.3941198832832)
--(axis cs:0.0325386408887947,71.4366266342577)
--(axis cs:0.0313452926474262,69.4791333852322)
--(axis cs:0.0325688319966069,67.5216401362067)
--(axis cs:0.0358098803545439,65.5641468871812)
--(axis cs:0.0409065094369201,63.6066536381557)
--(axis cs:0.0476479815172084,61.6491603891302)
--(axis cs:0.05561707394449,59.6916671401047)
--(axis cs:0.0641421712775414,57.7341738910792)
--(axis cs:0.0723300611706663,55.7766806420536)
--(axis cs:0.0790993427959446,53.8191873930281)
--(axis cs:0.0829382420742998,51.8616941440026)
--(axis cs:0.081629756297573,49.9042008949771)
--(axis cs:0.0731430068662755,47.9467076459516)
--(axis cs:0.0577767827978939,45.9892143969261)
--(axis cs:0.0391866173352435,44.0317211479006)
--(axis cs:0.0224561268357791,42.0742278988751)
--(axis cs:0.0108968211359206,40.1167346498496)
--(axis cs:0.00470144076263243,38.1592414008241)
--(axis cs:0.002122965615483,36.2017481517986)
--(axis cs:0.00130116728401577,34.2442549027731)
--(axis cs:0.00111879180009288,32.2867616537476)
--(axis cs:0.00110421280522869,30.3292684047221)
--(axis cs:0.00110486578452155,28.3717751556966)
--(axis cs:0.00111189546203465,26.414281906671)
--(axis cs:0.00120622023888679,24.4567886576455)
--(axis cs:0.00154981152767289,22.49929540862)
--(axis cs:0.0024611910690416,20.5418021595945)
--(axis cs:0.00460888280350394,18.584308910569)
--(axis cs:0.00925391819861952,16.6268156615435)
--(axis cs:0.0187687737611985,14.669322412518)
--(axis cs:0.0387807827400843,12.7118291634925)
--(axis cs:0.082338635984036,10.754335914467)
--(axis cs:0.166651050521874,8.79684266544149)
--(axis cs:0.286973563724029,6.83934941641599)
--(axis cs:0.388852832832035,4.88185616739048)
--(axis cs:0.4,2.92436291836497)
--(axis cs:0.308915138088428,0.966869669339467)
--(axis cs:0.179473844750018,-0.990623579686039)
--(axis cs:0.0792028379117452,-2.94811682871155)
--(axis cs:0.0269044193889422,-4.90561007773705)
--(axis cs:0.00711698221617404,-6.86310332676256)
--cycle;

\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:1,-4.1585297206053)
--(axis cs:0.998406719130621,-4.1585297206053)
--(axis cs:0.99228867220564,-2.3224356858456)
--(axis cs:0.982049758946968,-0.486341651085895)
--(axis cs:0.977268182290581,1.34975238367381)
--(axis cs:0.966520085676853,3.18584641843351)
--(axis cs:0.913300148074964,5.02194045319321)
--(axis cs:0.846804649409633,6.85803448795292)
--(axis cs:0.857247409729459,8.69412852271262)
--(axis cs:0.925614815123371,10.5302225574723)
--(axis cs:0.974711235335436,12.366316592232)
--(axis cs:0.993333210679023,14.2024106269917)
--(axis cs:0.99845220778361,16.0385046617514)
--(axis cs:0.999590638072473,17.8745986965111)
--(axis cs:0.999765933972322,19.7106927312708)
--(axis cs:0.999766795483694,21.5467867660305)
--(axis cs:0.99885183007081,23.3828808007903)
--(axis cs:0.988973657739909,25.21897483555)
--(axis cs:0.938695531540048,27.0550688703097)
--(axis cs:0.817465173131293,28.8911629050694)
--(axis cs:0.693417302307359,30.7272569398291)
--(axis cs:0.676934054217466,32.5633509745888)
--(axis cs:0.748846191779074,34.3994450093485)
--(axis cs:0.826415892529048,36.2355390441082)
--(axis cs:0.878137369439019,38.0716330788679)
--(axis cs:0.910959020656485,39.9077271136276)
--(axis cs:0.933405283584776,41.7438211483873)
--(axis cs:0.948245042305202,43.579915183147)
--(axis cs:0.957716326941893,45.4160092179067)
--(axis cs:0.963915629408342,47.2521032526664)
--(axis cs:0.968706152679698,49.0881972874261)
--(axis cs:0.973276653648269,50.9242913221858)
--(axis cs:0.977260168325984,52.7603853569455)
--(axis cs:0.980279196435295,54.5964793917052)
--(axis cs:0.982978088831253,56.4325734264649)
--(axis cs:0.985603244028781,58.2686674612246)
--(axis cs:0.987696968672484,60.1047614959843)
--(axis cs:0.989738490374404,61.940855530744)
--(axis cs:0.992309968769817,63.7769495655037)
--(axis cs:0.994324449731519,65.6130436002634)
--(axis cs:0.99474201276044,67.4491376350231)
--(axis cs:0.994260670616583,69.2852316697828)
--(axis cs:0.994462486261864,71.1213257045425)
--(axis cs:0.995682003254661,72.9574197393022)
--(axis cs:0.996705540477016,74.7935137740619)
--(axis cs:0.996693684276695,76.6296078088216)
--(axis cs:0.995936820628696,78.4657018435814)
--(axis cs:0.995206240427637,80.3017958783411)
--(axis cs:0.995041810818592,82.1378899131008)
--(axis cs:0.995506891827131,83.9739839478605)
--(axis cs:0.99620303230691,85.8100779826202)
--(axis cs:0.996647942560264,87.6461720173799)
--(axis cs:0.996954265136246,89.4822660521396)
--(axis cs:0.99741568008624,91.3183600868993)
--(axis cs:0.997739042038365,93.154454121659)
--(axis cs:0.997599865708334,94.9905481564187)
--(axis cs:0.997382682780812,96.8266421911784)
--(axis cs:0.997492883268773,98.6627362259381)
--(axis cs:0.997836030838525,100.498830260698)
--(axis cs:0.99820728290987,102.334924295457)
--(axis cs:0.998532764852019,104.171018330217)
--(axis cs:0.99884701509681,106.007112364977)
--(axis cs:0.999093570397369,107.843206399737)
--(axis cs:0.999229402407004,109.679300434496)
--(axis cs:0.999297682144401,111.515394469256)
--(axis cs:0.999302769029035,113.351488504016)
--(axis cs:0.999290771510478,115.187582538775)
--(axis cs:0.999341554284164,117.023676573535)
--(axis cs:0.99937291677506,118.859770608295)
--(axis cs:0.999373053737398,120.695864643055)
--(axis cs:0.999434740910798,122.531958677814)
--(axis cs:0.99950215781073,124.368052712574)
--(axis cs:0.999553432315564,126.204146747334)
--(axis cs:0.999644042559362,128.040240782093)
--(axis cs:0.99974565685804,129.876334816853)
--(axis cs:0.999809834019016,131.712428851613)
--(axis cs:0.999853280015127,133.548522886372)
--(axis cs:0.999878073021832,135.384616921132)
--(axis cs:0.999880564954911,137.220710955892)
--(axis cs:0.999882500297014,139.056804990652)
--(axis cs:0.999867639874684,140.892899025411)
--(axis cs:0.999846335291228,142.728993060171)
--(axis cs:0.999835465019458,144.565087094931)
--(axis cs:0.999827571102415,146.40118112969)
--(axis cs:0.9998353122841,148.23727516445)
--(axis cs:0.999843938351132,150.07336919921)
--(axis cs:0.99985165949574,151.909463233969)
--(axis cs:0.999873463723242,153.745557268729)
--(axis cs:0.999869225048212,155.581651303489)
--(axis cs:0.999847410835471,157.417745338249)
--(axis cs:0.999877412242376,159.253839373008)
--(axis cs:0.999936945102736,161.089933407768)
--(axis cs:0.999964448776097,162.926027442528)
--(axis cs:0.999958640982717,164.762121477287)
--(axis cs:0.999951877037516,166.598215512047)
--(axis cs:0.999959462814433,168.434309546807)
--(axis cs:0.999972698665589,170.270403581567)
--(axis cs:0.999976887129184,172.106497616326)
--(axis cs:0.999978755541643,173.942591651086)
--(axis cs:0.999988745270138,175.778685685846)
--(axis cs:0.99999717242445,177.614779720605)
--(axis cs:1,177.614779720605)
--(axis cs:1,177.614779720605)
--(axis cs:1,175.778685685846)
--(axis cs:1,173.942591651086)
--(axis cs:1,172.106497616326)
--(axis cs:1,170.270403581567)
--(axis cs:1,168.434309546807)
--(axis cs:1,166.598215512047)
--(axis cs:1,164.762121477287)
--(axis cs:1,162.926027442528)
--(axis cs:1,161.089933407768)
--(axis cs:1,159.253839373008)
--(axis cs:1,157.417745338249)
--(axis cs:1,155.581651303489)
--(axis cs:1,153.745557268729)
--(axis cs:1,151.909463233969)
--(axis cs:1,150.07336919921)
--(axis cs:1,148.23727516445)
--(axis cs:1,146.40118112969)
--(axis cs:1,144.565087094931)
--(axis cs:1,142.728993060171)
--(axis cs:1,140.892899025411)
--(axis cs:1,139.056804990652)
--(axis cs:1,137.220710955892)
--(axis cs:1,135.384616921132)
--(axis cs:1,133.548522886372)
--(axis cs:1,131.712428851613)
--(axis cs:1,129.876334816853)
--(axis cs:1,128.040240782093)
--(axis cs:1,126.204146747334)
--(axis cs:1,124.368052712574)
--(axis cs:1,122.531958677814)
--(axis cs:1,120.695864643055)
--(axis cs:1,118.859770608295)
--(axis cs:1,117.023676573535)
--(axis cs:1,115.187582538775)
--(axis cs:1,113.351488504016)
--(axis cs:1,111.515394469256)
--(axis cs:1,109.679300434496)
--(axis cs:1,107.843206399737)
--(axis cs:1,106.007112364977)
--(axis cs:1,104.171018330217)
--(axis cs:1,102.334924295457)
--(axis cs:1,100.498830260698)
--(axis cs:1,98.6627362259381)
--(axis cs:1,96.8266421911784)
--(axis cs:1,94.9905481564187)
--(axis cs:1,93.154454121659)
--(axis cs:1,91.3183600868993)
--(axis cs:1,89.4822660521396)
--(axis cs:1,87.6461720173799)
--(axis cs:1,85.8100779826202)
--(axis cs:1,83.9739839478605)
--(axis cs:1,82.1378899131008)
--(axis cs:1,80.3017958783411)
--(axis cs:1,78.4657018435814)
--(axis cs:1,76.6296078088216)
--(axis cs:1,74.7935137740619)
--(axis cs:1,72.9574197393022)
--(axis cs:1,71.1213257045425)
--(axis cs:1,69.2852316697828)
--(axis cs:1,67.4491376350231)
--(axis cs:1,65.6130436002634)
--(axis cs:1,63.7769495655037)
--(axis cs:1,61.940855530744)
--(axis cs:1,60.1047614959843)
--(axis cs:1,58.2686674612246)
--(axis cs:1,56.4325734264649)
--(axis cs:1,54.5964793917052)
--(axis cs:1,52.7603853569455)
--(axis cs:1,50.9242913221858)
--(axis cs:1,49.0881972874261)
--(axis cs:1,47.2521032526664)
--(axis cs:1,45.4160092179067)
--(axis cs:1,43.579915183147)
--(axis cs:1,41.7438211483873)
--(axis cs:1,39.9077271136276)
--(axis cs:1,38.0716330788679)
--(axis cs:1,36.2355390441082)
--(axis cs:1,34.3994450093485)
--(axis cs:1,32.5633509745888)
--(axis cs:1,30.7272569398291)
--(axis cs:1,28.8911629050694)
--(axis cs:1,27.0550688703097)
--(axis cs:1,25.21897483555)
--(axis cs:1,23.3828808007903)
--(axis cs:1,21.5467867660305)
--(axis cs:1,19.7106927312708)
--(axis cs:1,17.8745986965111)
--(axis cs:1,16.0385046617514)
--(axis cs:1,14.2024106269917)
--(axis cs:1,12.366316592232)
--(axis cs:1,10.5302225574723)
--(axis cs:1,8.69412852271262)
--(axis cs:1,6.85803448795292)
--(axis cs:1,5.02194045319321)
--(axis cs:1,3.18584641843351)
--(axis cs:1,1.34975238367381)
--(axis cs:1,-0.486341651085895)
--(axis cs:1,-2.3224356858456)
--(axis cs:1,-4.1585297206053)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:1.00252311702042,-4.28038205752262)
--(axis cs:1,-4.28038205752262)
--(axis cs:1,-2.57336045029994)
--(axis cs:1,-0.86633884307726)
--(axis cs:1,0.840682764145419)
--(axis cs:1,2.5477043713681)
--(axis cs:1,4.25472597859078)
--(axis cs:1,5.96174758581346)
--(axis cs:1,7.66876919303613)
--(axis cs:1,9.37579080025881)
--(axis cs:1,11.0828124074815)
--(axis cs:1,12.7898340147042)
--(axis cs:1,14.4968556219268)
--(axis cs:1,16.2038772291495)
--(axis cs:1,17.9108988363722)
--(axis cs:1,19.6179204435949)
--(axis cs:1,21.3249420508176)
--(axis cs:1,23.0319636580402)
--(axis cs:1,24.7389852652629)
--(axis cs:1,26.4460068724856)
--(axis cs:1,28.1530284797083)
--(axis cs:1,29.860050086931)
--(axis cs:1,31.5670716941536)
--(axis cs:1,33.2740933013763)
--(axis cs:1,34.981114908599)
--(axis cs:1,36.6881365158217)
--(axis cs:1,38.3951581230444)
--(axis cs:1,40.102179730267)
--(axis cs:1,41.8092013374897)
--(axis cs:1,43.5162229447124)
--(axis cs:1,45.2232445519351)
--(axis cs:1,46.9302661591578)
--(axis cs:1,48.6372877663804)
--(axis cs:1,50.3443093736031)
--(axis cs:1,52.0513309808258)
--(axis cs:1,53.7583525880485)
--(axis cs:1,55.4653741952711)
--(axis cs:1,57.1723958024938)
--(axis cs:1,58.8794174097165)
--(axis cs:1,60.5864390169392)
--(axis cs:1,62.2934606241619)
--(axis cs:1,64.0004822313845)
--(axis cs:1,65.7075038386072)
--(axis cs:1,67.4145254458299)
--(axis cs:1,69.1215470530526)
--(axis cs:1,70.8285686602753)
--(axis cs:1,72.5355902674979)
--(axis cs:1,74.2426118747206)
--(axis cs:1,75.9496334819433)
--(axis cs:1,77.656655089166)
--(axis cs:1,79.3636766963887)
--(axis cs:1,81.0706983036113)
--(axis cs:1,82.777719910834)
--(axis cs:1,84.4847415180567)
--(axis cs:1,86.1917631252794)
--(axis cs:1,87.8987847325021)
--(axis cs:1,89.6058063397247)
--(axis cs:1,91.3128279469474)
--(axis cs:1,93.0198495541701)
--(axis cs:1,94.7268711613928)
--(axis cs:1,96.4338927686154)
--(axis cs:1,98.1409143758381)
--(axis cs:1,99.8479359830608)
--(axis cs:1,101.554957590283)
--(axis cs:1,103.261979197506)
--(axis cs:1,104.969000804729)
--(axis cs:1,106.676022411952)
--(axis cs:1,108.383044019174)
--(axis cs:1,110.090065626397)
--(axis cs:1,111.79708723362)
--(axis cs:1,113.504108840842)
--(axis cs:1,115.211130448065)
--(axis cs:1,116.918152055288)
--(axis cs:1,118.62517366251)
--(axis cs:1,120.332195269733)
--(axis cs:1,122.039216876956)
--(axis cs:1,123.746238484178)
--(axis cs:1,125.453260091401)
--(axis cs:1,127.160281698624)
--(axis cs:1,128.867303305846)
--(axis cs:1,130.574324913069)
--(axis cs:1,132.281346520292)
--(axis cs:1,133.988368127514)
--(axis cs:1,135.695389734737)
--(axis cs:1,137.40241134196)
--(axis cs:1,139.109432949182)
--(axis cs:1,140.816454556405)
--(axis cs:1,142.523476163628)
--(axis cs:1,144.23049777085)
--(axis cs:1,145.937519378073)
--(axis cs:1,147.644540985296)
--(axis cs:1,149.351562592518)
--(axis cs:1,151.058584199741)
--(axis cs:1,152.765605806964)
--(axis cs:1,154.472627414187)
--(axis cs:1,156.179649021409)
--(axis cs:1,157.886670628632)
--(axis cs:1,159.593692235855)
--(axis cs:1,161.300713843077)
--(axis cs:1,163.0077354503)
--(axis cs:1,164.714757057523)
--(axis cs:1.00000079562607,164.714757057523)
--(axis cs:1.00000079562607,164.714757057523)
--(axis cs:1.00000298841469,163.0077354503)
--(axis cs:1.00000664361866,161.300713843077)
--(axis cs:1.00001069222171,159.593692235855)
--(axis cs:1.00001565688231,157.886670628632)
--(axis cs:1.00002095912217,156.179649021409)
--(axis cs:1.00002707254774,154.472627414187)
--(axis cs:1.00003872965856,152.765605806964)
--(axis cs:1.00005107636905,151.058584199741)
--(axis cs:1.00005454337357,149.351562592518)
--(axis cs:1.00005474338192,147.644540985296)
--(axis cs:1.00005624115149,145.937519378073)
--(axis cs:1.00005472726444,144.23049777085)
--(axis cs:1.00005489592121,142.523476163628)
--(axis cs:1.00006180694116,140.816454556405)
--(axis cs:1.00007261460996,139.109432949182)
--(axis cs:1.0000833389478,137.40241134196)
--(axis cs:1.00009561002819,135.695389734737)
--(axis cs:1.00011353235714,133.988368127514)
--(axis cs:1.00013873311631,132.281346520292)
--(axis cs:1.0001711091273,130.574324913069)
--(axis cs:1.00020231252964,128.867303305846)
--(axis cs:1.0002275878168,127.160281698624)
--(axis cs:1.00025746691063,125.453260091401)
--(axis cs:1.00028168095254,123.746238484178)
--(axis cs:1.00028606178206,122.039216876956)
--(axis cs:1.00029910768573,120.332195269733)
--(axis cs:1.00034191280809,118.62517366251)
--(axis cs:1.0003997212091,116.918152055288)
--(axis cs:1.00046096390034,115.211130448065)
--(axis cs:1.00053403872387,113.504108840842)
--(axis cs:1.00063449638379,111.79708723362)
--(axis cs:1.00076940166719,110.090065626397)
--(axis cs:1.00093083847697,108.383044019174)
--(axis cs:1.00108467863712,106.676022411952)
--(axis cs:1.00122763297763,104.969000804729)
--(axis cs:1.00143070081517,103.261979197506)
--(axis cs:1.00176245971159,101.554957590283)
--(axis cs:1.00221434975668,99.8479359830608)
--(axis cs:1.00268551629003,98.1409143758381)
--(axis cs:1.0030358054392,96.4338927686154)
--(axis cs:1.00323586337657,94.7268711613928)
--(axis cs:1.0034232974164,93.0198495541701)
--(axis cs:1.00372595097004,91.3128279469474)
--(axis cs:1.00420326839012,89.6058063397247)
--(axis cs:1.00486197108939,87.8987847325021)
--(axis cs:1.00557165711391,86.1917631252794)
--(axis cs:1.00616116916276,84.4847415180567)
--(axis cs:1.0065566402437,82.777719910834)
--(axis cs:1.00672681809125,81.0706983036113)
--(axis cs:1.00670960494176,79.3636766963887)
--(axis cs:1.00663630838124,77.656655089166)
--(axis cs:1.00668154815991,75.9496334819433)
--(axis cs:1.00698521678566,74.2426118747206)
--(axis cs:1.00737266739729,72.5355902674979)
--(axis cs:1.00754559768212,70.8285686602753)
--(axis cs:1.00778360842249,69.1215470530526)
--(axis cs:1.00871418411845,67.4145254458299)
--(axis cs:1.01042774369863,65.7075038386072)
--(axis cs:1.01254587264697,64.0004822313845)
--(axis cs:1.0147771515387,62.2934606241619)
--(axis cs:1.01689874933519,60.5864390169392)
--(axis cs:1.0187082140009,58.8794174097165)
--(axis cs:1.02013640663029,57.1723958024938)
--(axis cs:1.02087775163992,55.4653741952711)
--(axis cs:1.02068915826405,53.7583525880485)
--(axis cs:1.02054828491025,52.0513309808258)
--(axis cs:1.02253478069144,50.3443093736031)
--(axis cs:1.02929834745356,48.6372877663804)
--(axis cs:1.04333354225428,46.9302661591578)
--(axis cs:1.06397141256956,45.2232445519351)
--(axis cs:1.08872959299837,43.5162229447124)
--(axis cs:1.12032167817075,41.8092013374897)
--(axis cs:1.15889084797044,40.102179730267)
--(axis cs:1.18285250901757,38.3951581230444)
--(axis cs:1.15988775041148,36.6881365158217)
--(axis cs:1.09589852130813,34.981114908599)
--(axis cs:1.03783806465187,33.2740933013763)
--(axis cs:1.01050189668237,31.5670716941536)
--(axis cs:1.00271481627451,29.860050086931)
--(axis cs:1.00107248607574,28.1530284797083)
--(axis cs:1.00080274041011,26.4460068724856)
--(axis cs:1.00074005273467,24.7389852652629)
--(axis cs:1.00070817837599,23.0319636580402)
--(axis cs:1.00074667746177,21.3249420508176)
--(axis cs:1.00086620594546,19.6179204435949)
--(axis cs:1.00135806689789,17.9108988363722)
--(axis cs:1.00258529191588,16.2038772291495)
--(axis cs:1.00525102062991,14.4968556219268)
--(axis cs:1.01028759567856,12.7898340147042)
--(axis cs:1.01740202886356,11.0828124074815)
--(axis cs:1.04016747234133,9.37579080025881)
--(axis cs:1.12601744842983,7.66876919303613)
--(axis cs:1.290792684883,5.96174758581346)
--(axis cs:1.4,4.25472597859078)
--(axis cs:1.31977197975466,2.5477043713681)
--(axis cs:1.15587111303246,0.840682764145419)
--(axis cs:1.05242094613937,-0.86633884307726)
--(axis cs:1.01354647471432,-2.57336045029994)
--(axis cs:1.00252311702042,-4.28038205752262)
--cycle;

\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:2,-3.64043584822584)
--(axis cs:1.99821961552436,-3.64043584822584)
--(axis cs:1.99199025363504,-2.14422754826168)
--(axis cs:1.98087482738743,-0.648019248297525)
--(axis cs:1.97515498305197,0.848189051666634)
--(axis cs:1.9804440099331,2.34439735163079)
--(axis cs:1.98619727693799,3.84060565159495)
--(axis cs:1.98800211033498,5.33681395155911)
--(axis cs:1.99016230272123,6.83302225152327)
--(axis cs:1.99016794669334,8.32923055148743)
--(axis cs:1.98784044571559,9.82543885145159)
--(axis cs:1.98958708798545,11.3216471514157)
--(axis cs:1.99471938789247,12.8178554513799)
--(axis cs:1.99805111388421,14.3140637513441)
--(axis cs:1.99907908074062,15.8102720513082)
--(axis cs:1.99936681049936,17.3064803512724)
--(axis cs:1.99951281379458,18.8026886512365)
--(axis cs:1.99956638535909,20.2988969512007)
--(axis cs:1.99949291714721,21.7951052511649)
--(axis cs:1.9990030888186,23.291313551129)
--(axis cs:1.99490855709156,24.7875218510932)
--(axis cs:1.96962113716395,26.2837301510573)
--(axis cs:1.88342321010412,27.7799384510215)
--(axis cs:1.73116487943451,29.2761467509857)
--(axis cs:1.60765567903897,30.7723550509498)
--(axis cs:1.6,32.268563350914)
--(axis cs:1.67583154727931,33.7647716508781)
--(axis cs:1.76242862455843,35.2609799508423)
--(axis cs:1.82689069301178,36.7571882508064)
--(axis cs:1.86940143257338,38.2533965507706)
--(axis cs:1.89922268852086,39.7496048507348)
--(axis cs:1.92175731874364,41.2458131506989)
--(axis cs:1.93852093187035,42.7420214506631)
--(axis cs:1.95117658146089,44.2382297506272)
--(axis cs:1.96065041675598,45.7344380505914)
--(axis cs:1.96664751600444,47.2306463505556)
--(axis cs:1.96946680067957,48.7268546505197)
--(axis cs:1.96989616412459,50.2230629504839)
--(axis cs:1.96874486927332,51.719271250448)
--(axis cs:1.96768417467358,53.2154795504122)
--(axis cs:1.96847099477108,54.7116878503764)
--(axis cs:1.97105967904011,56.2078961503405)
--(axis cs:1.97416009504226,57.7041044503047)
--(axis cs:1.97722340465175,59.2003127502688)
--(axis cs:1.98051264771379,60.696521050233)
--(axis cs:1.98376452805412,62.1927293501971)
--(axis cs:1.98602409263254,63.6889376501613)
--(axis cs:1.98685531833682,65.1851459501255)
--(axis cs:1.98699170518484,66.6813542500896)
--(axis cs:1.9874021216009,68.1775625500538)
--(axis cs:1.98842242421088,69.6737708500179)
--(axis cs:1.98988587766822,71.1699791499821)
--(axis cs:1.99138064905667,72.6661874499462)
--(axis cs:1.99252059068235,74.1623957499104)
--(axis cs:1.99324437467892,75.6586040498746)
--(axis cs:1.99359285982457,77.1548123498387)
--(axis cs:1.99367346439878,78.6510206498029)
--(axis cs:1.99380742838038,80.147228949767)
--(axis cs:1.99417085925183,81.6434372497312)
--(axis cs:1.99460234355708,83.1396455496954)
--(axis cs:1.99500313625903,84.6358538496595)
--(axis cs:1.99543296803624,86.1320621496237)
--(axis cs:1.99584900265613,87.6282704495878)
--(axis cs:1.99620592011104,89.124478749552)
--(axis cs:1.99656657803268,90.6206870495162)
--(axis cs:1.99695414063275,92.1168953494803)
--(axis cs:1.99727549304291,93.6131036494445)
--(axis cs:1.99748168741941,95.1093119494086)
--(axis cs:1.99760993383246,96.6055202493728)
--(axis cs:1.99769213487968,98.101728549337)
--(axis cs:1.99775347504772,99.5979368493011)
--(axis cs:1.99776282133687,101.094145149265)
--(axis cs:1.99775130000684,102.590353449229)
--(axis cs:1.99776968791499,104.086561749194)
--(axis cs:1.9977856649109,105.582770049158)
--(axis cs:1.99783868925297,107.078978349122)
--(axis cs:1.99798769617997,108.575186649086)
--(axis cs:1.99816263318862,110.07139494905)
--(axis cs:1.9982218379456,111.567603249014)
--(axis cs:1.9982130970215,113.063811548979)
--(axis cs:1.99829367092554,114.560019848943)
--(axis cs:1.99847408170798,116.056228148907)
--(axis cs:1.99865960049012,117.552436448871)
--(axis cs:1.99879074944551,119.048644748835)
--(axis cs:1.99891952556495,120.544853048799)
--(axis cs:1.99913692507137,122.041061348763)
--(axis cs:1.9993995432893,123.537269648728)
--(axis cs:1.99960098948548,125.033477948692)
--(axis cs:1.99974263083401,126.529686248656)
--(axis cs:1.99983313740589,128.02589454862)
--(axis cs:1.99987641940465,129.522102848584)
--(axis cs:1.99990470680844,131.018311148548)
--(axis cs:1.99992771211686,132.514519448513)
--(axis cs:1.99995051503389,134.010727748477)
--(axis cs:1.99997589815097,135.506936048441)
--(axis cs:1.99999082647864,137.003144348405)
--(axis cs:1.99998912002071,138.499352648369)
--(axis cs:1.99997968726174,139.995560948333)
--(axis cs:1.99997883389523,141.491769248298)
--(axis cs:1.99998873434399,142.987977548262)
--(axis cs:1.99999694859862,144.484185848226)
--(axis cs:2,144.484185848226)
--(axis cs:2,144.484185848226)
--(axis cs:2,142.987977548262)
--(axis cs:2,141.491769248298)
--(axis cs:2,139.995560948333)
--(axis cs:2,138.499352648369)
--(axis cs:2,137.003144348405)
--(axis cs:2,135.506936048441)
--(axis cs:2,134.010727748477)
--(axis cs:2,132.514519448513)
--(axis cs:2,131.018311148548)
--(axis cs:2,129.522102848584)
--(axis cs:2,128.02589454862)
--(axis cs:2,126.529686248656)
--(axis cs:2,125.033477948692)
--(axis cs:2,123.537269648728)
--(axis cs:2,122.041061348763)
--(axis cs:2,120.544853048799)
--(axis cs:2,119.048644748835)
--(axis cs:2,117.552436448871)
--(axis cs:2,116.056228148907)
--(axis cs:2,114.560019848943)
--(axis cs:2,113.063811548979)
--(axis cs:2,111.567603249014)
--(axis cs:2,110.07139494905)
--(axis cs:2,108.575186649086)
--(axis cs:2,107.078978349122)
--(axis cs:2,105.582770049158)
--(axis cs:2,104.086561749194)
--(axis cs:2,102.590353449229)
--(axis cs:2,101.094145149265)
--(axis cs:2,99.5979368493011)
--(axis cs:2,98.101728549337)
--(axis cs:2,96.6055202493728)
--(axis cs:2,95.1093119494086)
--(axis cs:2,93.6131036494445)
--(axis cs:2,92.1168953494803)
--(axis cs:2,90.6206870495162)
--(axis cs:2,89.124478749552)
--(axis cs:2,87.6282704495878)
--(axis cs:2,86.1320621496237)
--(axis cs:2,84.6358538496595)
--(axis cs:2,83.1396455496954)
--(axis cs:2,81.6434372497312)
--(axis cs:2,80.147228949767)
--(axis cs:2,78.6510206498029)
--(axis cs:2,77.1548123498387)
--(axis cs:2,75.6586040498746)
--(axis cs:2,74.1623957499104)
--(axis cs:2,72.6661874499462)
--(axis cs:2,71.1699791499821)
--(axis cs:2,69.6737708500179)
--(axis cs:2,68.1775625500538)
--(axis cs:2,66.6813542500896)
--(axis cs:2,65.1851459501255)
--(axis cs:2,63.6889376501613)
--(axis cs:2,62.1927293501971)
--(axis cs:2,60.696521050233)
--(axis cs:2,59.2003127502688)
--(axis cs:2,57.7041044503047)
--(axis cs:2,56.2078961503405)
--(axis cs:2,54.7116878503764)
--(axis cs:2,53.2154795504122)
--(axis cs:2,51.719271250448)
--(axis cs:2,50.2230629504839)
--(axis cs:2,48.7268546505197)
--(axis cs:2,47.2306463505556)
--(axis cs:2,45.7344380505914)
--(axis cs:2,44.2382297506272)
--(axis cs:2,42.7420214506631)
--(axis cs:2,41.2458131506989)
--(axis cs:2,39.7496048507348)
--(axis cs:2,38.2533965507706)
--(axis cs:2,36.7571882508064)
--(axis cs:2,35.2609799508423)
--(axis cs:2,33.7647716508781)
--(axis cs:2,32.268563350914)
--(axis cs:2,30.7723550509498)
--(axis cs:2,29.2761467509857)
--(axis cs:2,27.7799384510215)
--(axis cs:2,26.2837301510573)
--(axis cs:2,24.7875218510932)
--(axis cs:2,23.291313551129)
--(axis cs:2,21.7951052511649)
--(axis cs:2,20.2988969512007)
--(axis cs:2,18.8026886512365)
--(axis cs:2,17.3064803512724)
--(axis cs:2,15.8102720513082)
--(axis cs:2,14.3140637513441)
--(axis cs:2,12.8178554513799)
--(axis cs:2,11.3216471514157)
--(axis cs:2,9.82543885145159)
--(axis cs:2,8.32923055148743)
--(axis cs:2,6.83302225152327)
--(axis cs:2,5.33681395155911)
--(axis cs:2,3.84060565159495)
--(axis cs:2,2.34439735163079)
--(axis cs:2,0.848189051666634)
--(axis cs:2,-0.648019248297525)
--(axis cs:2,-2.14422754826168)
--(axis cs:2,-3.64043584822584)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:2.00248655628325,-3.37993214163963)
--(axis cs:2,-3.37993214163963)
--(axis cs:2,-1.85363300746509)
--(axis cs:2,-0.32733387329055)
--(axis cs:2,1.19896526088399)
--(axis cs:2,2.72526439505852)
--(axis cs:2,4.25156352923306)
--(axis cs:2,5.7778626634076)
--(axis cs:2,7.30416179758214)
--(axis cs:2,8.83046093175668)
--(axis cs:2,10.3567600659312)
--(axis cs:2,11.8830592001058)
--(axis cs:2,13.4093583342803)
--(axis cs:2,14.9356574684548)
--(axis cs:2,16.4619566026294)
--(axis cs:2,17.9882557368039)
--(axis cs:2,19.5145548709784)
--(axis cs:2,21.040854005153)
--(axis cs:2,22.5671531393275)
--(axis cs:2,24.0934522735021)
--(axis cs:2,25.6197514076766)
--(axis cs:2,27.1460505418511)
--(axis cs:2,28.6723496760257)
--(axis cs:2,30.1986488102002)
--(axis cs:2,31.7249479443747)
--(axis cs:2,33.2512470785493)
--(axis cs:2,34.7775462127238)
--(axis cs:2,36.3038453468983)
--(axis cs:2,37.8301444810729)
--(axis cs:2,39.3564436152474)
--(axis cs:2,40.882742749422)
--(axis cs:2,42.4090418835965)
--(axis cs:2,43.935341017771)
--(axis cs:2,45.4616401519456)
--(axis cs:2,46.9879392861201)
--(axis cs:2,48.5142384202946)
--(axis cs:2,50.0405375544692)
--(axis cs:2,51.5668366886437)
--(axis cs:2,53.0931358228183)
--(axis cs:2,54.6194349569928)
--(axis cs:2,56.1457340911673)
--(axis cs:2,57.6720332253419)
--(axis cs:2,59.1983323595164)
--(axis cs:2,60.7246314936909)
--(axis cs:2,62.2509306278655)
--(axis cs:2,63.77722976204)
--(axis cs:2,65.3035288962146)
--(axis cs:2,66.8298280303891)
--(axis cs:2,68.3561271645636)
--(axis cs:2,69.8824262987382)
--(axis cs:2,71.4087254329127)
--(axis cs:2,72.9350245670873)
--(axis cs:2,74.4613237012618)
--(axis cs:2,75.9876228354363)
--(axis cs:2,77.5139219696109)
--(axis cs:2,79.0402211037854)
--(axis cs:2,80.5665202379599)
--(axis cs:2,82.0928193721345)
--(axis cs:2,83.619118506309)
--(axis cs:2,85.1454176404835)
--(axis cs:2,86.6717167746581)
--(axis cs:2,88.1980159088326)
--(axis cs:2,89.7243150430072)
--(axis cs:2,91.2506141771817)
--(axis cs:2,92.7769133113562)
--(axis cs:2,94.3032124455308)
--(axis cs:2,95.8295115797053)
--(axis cs:2,97.3558107138798)
--(axis cs:2,98.8821098480544)
--(axis cs:2,100.408408982229)
--(axis cs:2,101.934708116403)
--(axis cs:2,103.461007250578)
--(axis cs:2,104.987306384753)
--(axis cs:2,106.513605518927)
--(axis cs:2,108.039904653102)
--(axis cs:2,109.566203787276)
--(axis cs:2,111.092502921451)
--(axis cs:2,112.618802055625)
--(axis cs:2,114.1451011898)
--(axis cs:2,115.671400323974)
--(axis cs:2,117.197699458149)
--(axis cs:2,118.723998592323)
--(axis cs:2,120.250297726498)
--(axis cs:2,121.776596860672)
--(axis cs:2,123.302895994847)
--(axis cs:2,124.829195129022)
--(axis cs:2,126.355494263196)
--(axis cs:2,127.881793397371)
--(axis cs:2,129.408092531545)
--(axis cs:2,130.93439166572)
--(axis cs:2,132.460690799894)
--(axis cs:2,133.986989934069)
--(axis cs:2,135.513289068243)
--(axis cs:2,137.039588202418)
--(axis cs:2,138.565887336592)
--(axis cs:2,140.092186470767)
--(axis cs:2,141.618485604941)
--(axis cs:2,143.144784739116)
--(axis cs:2,144.671083873291)
--(axis cs:2,146.197383007465)
--(axis cs:2,147.72368214164)
--(axis cs:2.00000451098736,147.72368214164)
--(axis cs:2.00000451098736,147.72368214164)
--(axis cs:2.00002924629181,146.197383007465)
--(axis cs:2.00009936054368,144.671083873291)
--(axis cs:2.00018020306377,143.144784739116)
--(axis cs:2.0001923709301,141.618485604941)
--(axis cs:2.0001657470141,140.092186470767)
--(axis cs:2.00017145105979,138.565887336592)
--(axis cs:2.0002146044423,137.039588202418)
--(axis cs:2.00027856207932,135.513289068243)
--(axis cs:2.00034130113661,133.986989934069)
--(axis cs:2.00039828813338,132.460690799894)
--(axis cs:2.00044335086851,130.93439166572)
--(axis cs:2.00046495399725,129.408092531545)
--(axis cs:2.00048883554396,127.881793397371)
--(axis cs:2.00053596091419,126.355494263196)
--(axis cs:2.00057090609158,124.829195129022)
--(axis cs:2.00055961655609,123.302895994847)
--(axis cs:2.00053124586133,121.776596860672)
--(axis cs:2.0005185595419,120.250297726498)
--(axis cs:2.0005566387446,118.723998592323)
--(axis cs:2.00065857853148,117.197699458149)
--(axis cs:2.00076041838427,115.671400323974)
--(axis cs:2.00081668687306,114.1451011898)
--(axis cs:2.00086401378133,112.618802055625)
--(axis cs:2.0009320064773,111.092502921451)
--(axis cs:2.00105299907726,109.566203787276)
--(axis cs:2.00117991479486,108.039904653102)
--(axis cs:2.00122112469445,106.513605518927)
--(axis cs:2.00120008503532,104.987306384753)
--(axis cs:2.00123581365704,103.461007250578)
--(axis cs:2.00140230927661,101.934708116403)
--(axis cs:2.0015805578194,100.408408982229)
--(axis cs:2.00163432394659,98.8821098480544)
--(axis cs:2.00157901340131,97.3558107138798)
--(axis cs:2.0015461894743,95.8295115797053)
--(axis cs:2.00166706522223,94.3032124455308)
--(axis cs:2.00197612247826,92.7769133113562)
--(axis cs:2.00246448238543,91.2506141771817)
--(axis cs:2.00285597740074,89.7243150430072)
--(axis cs:2.00289771664783,88.1980159088326)
--(axis cs:2.00279845403972,86.6717167746581)
--(axis cs:2.00278809275914,85.1454176404835)
--(axis cs:2.00288574446634,83.619118506309)
--(axis cs:2.00313667033541,82.0928193721345)
--(axis cs:2.00348219062184,80.5665202379599)
--(axis cs:2.00371568602693,79.0402211037854)
--(axis cs:2.00397759440706,77.5139219696109)
--(axis cs:2.00449278767387,75.9876228354363)
--(axis cs:2.00531656849325,74.4613237012618)
--(axis cs:2.00639385616685,72.9350245670873)
--(axis cs:2.0074661597758,71.4087254329127)
--(axis cs:2.00835155766787,69.8824262987382)
--(axis cs:2.00931272958134,68.3561271645636)
--(axis cs:2.01054860305403,66.8298280303891)
--(axis cs:2.01186725732305,65.3035288962146)
--(axis cs:2.01320934185955,63.77722976204)
--(axis cs:2.01493265420973,62.2509306278655)
--(axis cs:2.01719492461235,60.7246314936909)
--(axis cs:2.01955218619255,59.1983323595164)
--(axis cs:2.02211613875664,57.6720332253419)
--(axis cs:2.02625057846595,56.1457340911673)
--(axis cs:2.03308880052549,54.6194349569928)
--(axis cs:2.0417911814916,53.0931358228183)
--(axis cs:2.0500587178067,51.5668366886437)
--(axis cs:2.05664799764594,50.0405375544692)
--(axis cs:2.06210240374725,48.5142384202946)
--(axis cs:2.06878599420962,46.9879392861201)
--(axis cs:2.08147637078758,45.4616401519456)
--(axis cs:2.10394828784403,43.935341017771)
--(axis cs:2.13550355162441,42.4090418835965)
--(axis cs:2.17892691030452,40.882742749422)
--(axis cs:2.24646039925748,39.3564436152474)
--(axis cs:2.33600338135338,37.8301444810729)
--(axis cs:2.39001665597996,36.3038453468983)
--(axis cs:2.3271957280447,34.7775462127238)
--(axis cs:2.17914220479729,33.2512470785493)
--(axis cs:2.06795325539624,31.7249479443747)
--(axis cs:2.02555725607763,30.1986488102002)
--(axis cs:2.0145823561088,28.6723496760257)
--(axis cs:2.01258101655709,27.1460505418511)
--(axis cs:2.0127366080344,25.6197514076766)
--(axis cs:2.01227335190543,24.0934522735021)
--(axis cs:2.01047246711107,22.5671531393275)
--(axis cs:2.00788885835522,21.040854005153)
--(axis cs:2.00553320065681,19.5145548709784)
--(axis cs:2.00485447356138,17.9882557368039)
--(axis cs:2.00613677941295,16.4619566026294)
--(axis cs:2.00760475610728,14.9356574684548)
--(axis cs:2.01178154354856,13.4093583342803)
--(axis cs:2.01901400417891,11.8830592001058)
--(axis cs:2.01786981014259,10.3567600659312)
--(axis cs:2.01174825907564,8.83046093175668)
--(axis cs:2.01586353913113,7.30416179758214)
--(axis cs:2.02623684757999,5.7778626634076)
--(axis cs:2.03288303422146,4.25156352923306)
--(axis cs:2.04163403443108,2.72526439505852)
--(axis cs:2.04913112224733,1.19896526088399)
--(axis cs:2.03610384445576,-0.32733387329055)
--(axis cs:2.01362944353521,-1.85363300746509)
--(axis cs:2.00248655628325,-3.37993214163963)
--cycle;

\draw[draw=darkslategray44,fill=teal1980128,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray44,fill=teal1980128,line width=0.3pt}
\addlegendentry{x86}

\draw[draw=darkslategray44,fill=brown1412434,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray44,fill=brown1412434,line width=0.3pt}
\addlegendentry{aarch64}

\end{axis}

\end{tikzpicture}


==> figures/results_system_kpi/grouped_Memory_Usage_violinplot.tex <==
\begin{tikzpicture}

\definecolor{brown1412434}{RGB}{141,24,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray44}{RGB}{44,44,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal1980128}{RGB}{19,80,128}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\small},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={align=center},
xticklabels={bare-metal,single-container,multi-container},
y grid style={darkgray176},
ylabel near ticks,
ylabel={Memory Usage in \SI{}{\giga\byte} },
ymajorgrids,
ymin=-1.95701333734031, ymax=16.7730133373403,
ytick style={color=black}
]
\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:0,-1.00943949847435)
--(axis cs:-0.0220315933046362,-1.00943949847435)
--(axis cs:-0.0360533669440997,-0.87656193284861)
--(axis cs:-0.0550556619885497,-0.743684367222865)
--(axis cs:-0.0784570449607515,-0.610806801597121)
--(axis cs:-0.104342284989022,-0.477929235971376)
--(axis cs:-0.129515713973119,-0.345051670345632)
--(axis cs:-0.150061741169012,-0.212174104719887)
--(axis cs:-0.162323153178096,-0.0792965390941428)
--(axis cs:-0.163973507622994,0.0535810265316017)
--(axis cs:-0.154753460599786,0.186458592157346)
--(axis cs:-0.136551070576621,0.319336157783091)
--(axis cs:-0.112791688345115,0.452213723408835)
--(axis cs:-0.0874075485712736,0.58509128903458)
--(axis cs:-0.0638115444340242,0.717968854660324)
--(axis cs:-0.0442344300862906,0.850846420286069)
--(axis cs:-0.0295658522165085,0.983723985911813)
--(axis cs:-0.0196080830817011,1.11660155153756)
--(axis cs:-0.0135233952112676,1.2494791171633)
--(axis cs:-0.0102617020378622,1.38235668278905)
--(axis cs:-0.00884656075034696,1.51523424841479)
--(axis cs:-0.00850148360388538,1.64811181404054)
--(axis cs:-0.00866400955491621,1.78098937966628)
--(axis cs:-0.0089506196386022,1.91386694529202)
--(axis cs:-0.00911756039779692,2.04674451091777)
--(axis cs:-0.00903475976305772,2.17962207654351)
--(axis cs:-0.0086695217007367,2.31249964216926)
--(axis cs:-0.00806982728154755,2.445377207795)
--(axis cs:-0.00734116904280855,2.57825477342075)
--(axis cs:-0.00661886460352631,2.71113233904649)
--(axis cs:-0.0060429827013464,2.84400990467224)
--(axis cs:-0.00574212132145394,2.97688747029798)
--(axis cs:-0.00582646335676412,3.10976503592373)
--(axis cs:-0.00638401359183123,3.24264260154947)
--(axis cs:-0.00747135299042184,3.37552016717521)
--(axis cs:-0.00909417219200676,3.50839773280096)
--(axis cs:-0.0111820845874623,3.6412752984267)
--(axis cs:-0.0135718561318553,3.77415286405245)
--(axis cs:-0.0160166072052752,3.90703042967819)
--(axis cs:-0.0182312225897802,4.03990799530394)
--(axis cs:-0.0199674686635332,4.17278556092968)
--(axis cs:-0.0210940817532126,4.30566312655543)
--(axis cs:-0.0216480102423291,4.43854069218117)
--(axis cs:-0.0218298316764755,4.57141825780691)
--(axis cs:-0.0219373233901729,4.70429582343266)
--(axis cs:-0.0222567545812037,4.8371733890584)
--(axis cs:-0.0229501359446402,4.97005095468415)
--(axis cs:-0.0239806974726039,5.10292852030989)
--(axis cs:-0.0251068822889417,5.23580608593564)
--(axis cs:-0.0259512707750214,5.36868365156138)
--(axis cs:-0.0261230408320176,5.50156121718713)
--(axis cs:-0.0253510740077707,5.63443878281287)
--(axis cs:-0.0235793257118599,5.76731634843862)
--(axis cs:-0.0209907877732802,5.90019391406436)
--(axis cs:-0.0179557629734498,6.03307147969011)
--(axis cs:-0.014930136888807,6.16594904531585)
--(axis cs:-0.0123448785436329,6.29882661094159)
--(axis cs:-0.0105226834189481,6.43170417656734)
--(axis cs:-0.00963749868513361,6.56458174219308)
--(axis cs:-0.00971133633392992,6.69745930781883)
--(axis cs:-0.0106320842771988,6.83033687344457)
--(axis cs:-0.0121787782384542,6.96321443907032)
--(axis cs:-0.0140508086813047,7.09609200469606)
--(axis cs:-0.0159054901960304,7.22896957032181)
--(axis cs:-0.0174086112801281,7.36184713594755)
--(axis cs:-0.0182960337931099,7.49472470157329)
--(axis cs:-0.0184372212276844,7.62760226719904)
--(axis cs:-0.0178904186907681,7.76047983282478)
--(axis cs:-0.0169468344599634,7.89335739845053)
--(axis cs:-0.0161738167750711,8.02623496407627)
--(axis cs:-0.0164745209767356,8.15911252970202)
--(axis cs:-0.0191708081194084,8.29199009532776)
--(axis cs:-0.0260785631951864,8.42486766095351)
--(axis cs:-0.039487170269546,8.55774522657925)
--(axis cs:-0.0619087358602241,8.690622792205)
--(axis cs:-0.0954792029552229,8.82350035783074)
--(axis cs:-0.141017055288442,8.95637792345648)
--(axis cs:-0.196967290326847,9.08925548908223)
--(axis cs:-0.258683085829617,9.22213305470797)
--(axis cs:-0.318564029076536,9.35501062033372)
--(axis cs:-0.367347252897471,9.48788818595946)
--(axis cs:-0.396358758864014,9.62076575158521)
--(axis cs:-0.4,9.75364331721095)
--(axis cs:-0.377490978952262,9.8865208828367)
--(axis cs:-0.333121571924844,10.0193984484624)
--(axis cs:-0.274897953328154,10.1522760140882)
--(axis cs:-0.212169627527805,10.2851535797139)
--(axis cs:-0.153201257315442,10.4180311453397)
--(axis cs:-0.103538509424727,10.5509087109654)
--(axis cs:-0.065537220059876,10.6837862765912)
--(axis cs:-0.0388899709809184,10.8166638422169)
--(axis cs:-0.0216648337808064,10.9495414078427)
--(axis cs:-0.0113531440286677,11.0824189734684)
--(axis cs:-0.00561281232761474,11.2152965390941)
--(axis cs:-0.00262872391501219,11.3481741047199)
--(axis cs:-0.00117304007148194,11.4810516703456)
--(axis cs:-0.000502612600208979,11.6139292359714)
--(axis cs:-0.000208781997467079,11.7468068015971)
--(axis cs:-8.49933916122989e-05,11.8796843672229)
--(axis cs:-3.4255356799325e-05,12.0125619328486)
--(axis cs:-1.37647277567053e-05,12.1454394984744)
--(axis cs:0,12.1454394984744)
--(axis cs:0,12.1454394984744)
--(axis cs:0,12.0125619328486)
--(axis cs:0,11.8796843672229)
--(axis cs:0,11.7468068015971)
--(axis cs:0,11.6139292359714)
--(axis cs:0,11.4810516703456)
--(axis cs:0,11.3481741047199)
--(axis cs:0,11.2152965390941)
--(axis cs:0,11.0824189734684)
--(axis cs:0,10.9495414078427)
--(axis cs:0,10.8166638422169)
--(axis cs:0,10.6837862765912)
--(axis cs:0,10.5509087109654)
--(axis cs:0,10.4180311453397)
--(axis cs:0,10.2851535797139)
--(axis cs:0,10.1522760140882)
--(axis cs:0,10.0193984484624)
--(axis cs:0,9.8865208828367)
--(axis cs:0,9.75364331721095)
--(axis cs:0,9.62076575158521)
--(axis cs:0,9.48788818595946)
--(axis cs:0,9.35501062033372)
--(axis cs:0,9.22213305470797)
--(axis cs:0,9.08925548908223)
--(axis cs:0,8.95637792345648)
--(axis cs:0,8.82350035783074)
--(axis cs:0,8.690622792205)
--(axis cs:0,8.55774522657925)
--(axis cs:0,8.42486766095351)
--(axis cs:0,8.29199009532776)
--(axis cs:0,8.15911252970202)
--(axis cs:0,8.02623496407627)
--(axis cs:0,7.89335739845053)
--(axis cs:0,7.76047983282478)
--(axis cs:0,7.62760226719904)
--(axis cs:0,7.49472470157329)
--(axis cs:0,7.36184713594755)
--(axis cs:0,7.22896957032181)
--(axis cs:0,7.09609200469606)
--(axis cs:0,6.96321443907032)
--(axis cs:0,6.83033687344457)
--(axis cs:0,6.69745930781883)
--(axis cs:0,6.56458174219308)
--(axis cs:0,6.43170417656734)
--(axis cs:0,6.29882661094159)
--(axis cs:0,6.16594904531585)
--(axis cs:0,6.03307147969011)
--(axis cs:0,5.90019391406436)
--(axis cs:0,5.76731634843862)
--(axis cs:0,5.63443878281287)
--(axis cs:0,5.50156121718713)
--(axis cs:0,5.36868365156138)
--(axis cs:0,5.23580608593564)
--(axis cs:0,5.10292852030989)
--(axis cs:0,4.97005095468415)
--(axis cs:0,4.8371733890584)
--(axis cs:0,4.70429582343266)
--(axis cs:0,4.57141825780691)
--(axis cs:0,4.43854069218117)
--(axis cs:0,4.30566312655543)
--(axis cs:0,4.17278556092968)
--(axis cs:0,4.03990799530394)
--(axis cs:0,3.90703042967819)
--(axis cs:0,3.77415286405245)
--(axis cs:0,3.6412752984267)
--(axis cs:0,3.50839773280096)
--(axis cs:0,3.37552016717521)
--(axis cs:0,3.24264260154947)
--(axis cs:0,3.10976503592373)
--(axis cs:0,2.97688747029798)
--(axis cs:0,2.84400990467224)
--(axis cs:0,2.71113233904649)
--(axis cs:0,2.57825477342075)
--(axis cs:0,2.445377207795)
--(axis cs:0,2.31249964216926)
--(axis cs:0,2.17962207654351)
--(axis cs:0,2.04674451091777)
--(axis cs:0,1.91386694529202)
--(axis cs:0,1.78098937966628)
--(axis cs:0,1.64811181404054)
--(axis cs:0,1.51523424841479)
--(axis cs:0,1.38235668278905)
--(axis cs:0,1.2494791171633)
--(axis cs:0,1.11660155153756)
--(axis cs:0,0.983723985911813)
--(axis cs:0,0.850846420286069)
--(axis cs:0,0.717968854660324)
--(axis cs:0,0.58509128903458)
--(axis cs:0,0.452213723408835)
--(axis cs:0,0.319336157783091)
--(axis cs:0,0.186458592157346)
--(axis cs:0,0.0535810265316017)
--(axis cs:0,-0.0792965390941428)
--(axis cs:0,-0.212174104719887)
--(axis cs:0,-0.345051670345632)
--(axis cs:0,-0.477929235971376)
--(axis cs:0,-0.610806801597121)
--(axis cs:0,-0.743684367222865)
--(axis cs:0,-0.87656193284861)
--(axis cs:0,-1.00943949847435)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:0.034978219499042,-1.10564848849119)
--(axis cs:0,-1.10564848849119)
--(axis cs:0,-0.933655589733796)
--(axis cs:0,-0.761662690976398)
--(axis cs:0,-0.589669792219)
--(axis cs:0,-0.417676893461602)
--(axis cs:0,-0.245683994704204)
--(axis cs:0,-0.0736910959468065)
--(axis cs:0,0.0983018028105913)
--(axis cs:0,0.270294701567989)
--(axis cs:0,0.442287600325387)
--(axis cs:0,0.614280499082785)
--(axis cs:0,0.786273397840183)
--(axis cs:0,0.958266296597581)
--(axis cs:0,1.13025919535498)
--(axis cs:0,1.30225209411238)
--(axis cs:0,1.47424499286977)
--(axis cs:0,1.64623789162717)
--(axis cs:0,1.81823079038457)
--(axis cs:0,1.99022368914197)
--(axis cs:0,2.16221658789937)
--(axis cs:0,2.33420948665676)
--(axis cs:0,2.50620238541416)
--(axis cs:0,2.67819528417156)
--(axis cs:0,2.85018818292896)
--(axis cs:0,3.02218108168636)
--(axis cs:0,3.19417398044375)
--(axis cs:0,3.36616687920115)
--(axis cs:0,3.53815977795855)
--(axis cs:0,3.71015267671595)
--(axis cs:0,3.88214557547335)
--(axis cs:0,4.05413847423074)
--(axis cs:0,4.22613137298814)
--(axis cs:0,4.39812427174554)
--(axis cs:0,4.57011717050294)
--(axis cs:0,4.74211006926033)
--(axis cs:0,4.91410296801773)
--(axis cs:0,5.08609586677513)
--(axis cs:0,5.25808876553253)
--(axis cs:0,5.43008166428993)
--(axis cs:0,5.60207456304732)
--(axis cs:0,5.77406746180472)
--(axis cs:0,5.94606036056212)
--(axis cs:0,6.11805325931952)
--(axis cs:0,6.29004615807692)
--(axis cs:0,6.46203905683431)
--(axis cs:0,6.63403195559171)
--(axis cs:0,6.80602485434911)
--(axis cs:0,6.97801775310651)
--(axis cs:0,7.15001065186391)
--(axis cs:0,7.3220035506213)
--(axis cs:0,7.4939964493787)
--(axis cs:0,7.6659893481361)
--(axis cs:0,7.8379822468935)
--(axis cs:0,8.00997514565089)
--(axis cs:0,8.18196804440829)
--(axis cs:0,8.35396094316569)
--(axis cs:0,8.52595384192309)
--(axis cs:0,8.69794674068049)
--(axis cs:0,8.86993963943788)
--(axis cs:0,9.04193253819528)
--(axis cs:0,9.21392543695268)
--(axis cs:0,9.38591833571008)
--(axis cs:0,9.55791123446748)
--(axis cs:0,9.72990413322487)
--(axis cs:0,9.90189703198227)
--(axis cs:0,10.0738899307397)
--(axis cs:0,10.2458828294971)
--(axis cs:0,10.4178757282545)
--(axis cs:0,10.5898686270119)
--(axis cs:0,10.7618615257693)
--(axis cs:0,10.9338544245267)
--(axis cs:0,11.1058473232841)
--(axis cs:0,11.2778402220415)
--(axis cs:0,11.4498331207989)
--(axis cs:0,11.6218260195563)
--(axis cs:0,11.7938189183136)
--(axis cs:0,11.965811817071)
--(axis cs:0,12.1378047158284)
--(axis cs:0,12.3097976145858)
--(axis cs:0,12.4817905133432)
--(axis cs:0,12.6537834121006)
--(axis cs:0,12.825776310858)
--(axis cs:0,12.9977692096154)
--(axis cs:0,13.1697621083728)
--(axis cs:0,13.3417550071302)
--(axis cs:0,13.5137479058876)
--(axis cs:0,13.685740804645)
--(axis cs:0,13.8577337034024)
--(axis cs:0,14.0297266021598)
--(axis cs:0,14.2017195009172)
--(axis cs:0,14.3737123996746)
--(axis cs:0,14.545705298432)
--(axis cs:0,14.7176981971894)
--(axis cs:0,14.8896910959468)
--(axis cs:0,15.0616839947042)
--(axis cs:0,15.2336768934616)
--(axis cs:0,15.405669792219)
--(axis cs:0,15.5776626909764)
--(axis cs:0,15.7496555897338)
--(axis cs:0,15.9216484884912)
--(axis cs:2.57153135473338e-05,15.9216484884912)
--(axis cs:2.57153135473338e-05,15.9216484884912)
--(axis cs:6.83824381558189e-05,15.7496555897338)
--(axis cs:0.000176755475623554,15.5776626909764)
--(axis cs:0.00044154485666446,15.405669792219)
--(axis cs:0.00105462466441508,15.2336768934616)
--(axis cs:0.00237929527855151,15.0616839947042)
--(axis cs:0.00501497050128076,14.8896910959468)
--(axis cs:0.00979154280643887,14.7176981971894)
--(axis cs:0.0176019431675252,14.545705298432)
--(axis cs:0.0290158241924171,14.3737123996746)
--(axis cs:0.043747624816781,14.2017195009172)
--(axis cs:0.0602354777719213,14.0297266021598)
--(axis cs:0.0756805155182898,13.8577337034024)
--(axis cs:0.0867471798480365,13.685740804645)
--(axis cs:0.0907421424591229,13.5137479058876)
--(axis cs:0.0867155492124691,13.3417550071302)
--(axis cs:0.0758807226203023,13.1697621083728)
--(axis cs:0.0611219344945704,12.9977692096154)
--(axis cs:0.0458968578704978,12.825776310858)
--(axis cs:0.0331391356436343,12.6537834121006)
--(axis cs:0.0246364034510011,12.4817905133432)
--(axis cs:0.0209656919388146,12.3097976145858)
--(axis cs:0.0217464475823154,12.1378047158284)
--(axis cs:0.0259260042296738,11.965811817071)
--(axis cs:0.0319883257197802,11.7938189183136)
--(axis cs:0.0381663844049285,11.6218260195563)
--(axis cs:0.0427757043070157,11.4498331207989)
--(axis cs:0.0446632951313073,11.2778402220415)
--(axis cs:0.0436085443374649,11.1058473232841)
--(axis cs:0.0404625332844601,10.9338544245267)
--(axis cs:0.0369127791514466,10.7618615257693)
--(axis cs:0.0349338334885417,10.5898686270119)
--(axis cs:0.0361138673052767,10.4178757282545)
--(axis cs:0.0410791118283079,10.2458828294971)
--(axis cs:0.0491996721735713,10.0738899307397)
--(axis cs:0.0586933319057,9.90189703198227)
--(axis cs:0.0671440341276303,9.72990413322487)
--(axis cs:0.0722990968379827,9.55791123446748)
--(axis cs:0.0728490194674878,9.38591833571008)
--(axis cs:0.0688445633304098,9.21392543695268)
--(axis cs:0.0615539797836433,9.04193253819528)
--(axis cs:0.052849893826306,8.86993963943788)
--(axis cs:0.0444555687335676,8.69794674068049)
--(axis cs:0.0374139245378053,8.52595384192309)
--(axis cs:0.0319668236639852,8.35396094316569)
--(axis cs:0.027788252215107,8.18196804440829)
--(axis cs:0.0243607928729051,8.00997514565089)
--(axis cs:0.0212823126670305,7.8379822468935)
--(axis cs:0.0183939162597158,7.6659893481361)
--(axis cs:0.0157416373242917,7.4939964493787)
--(axis cs:0.0134559848736733,7.3220035506213)
--(axis cs:0.0116382325916372,7.15001065186391)
--(axis cs:0.0103034470944708,6.97801775310651)
--(axis cs:0.00938402504993967,6.80602485434911)
--(axis cs:0.00876901037518693,6.63403195559171)
--(axis cs:0.00834881412716078,6.46203905683431)
--(axis cs:0.00804418006654524,6.29004615807692)
--(axis cs:0.00781233530321149,6.11805325931952)
--(axis cs:0.00763555549579471,5.94606036056212)
--(axis cs:0.00750402400149525,5.77406746180472)
--(axis cs:0.00740419072957652,5.60207456304732)
--(axis cs:0.00731736939118962,5.43008166428993)
--(axis cs:0.00722578375671465,5.25808876553253)
--(axis cs:0.00711960603950474,5.08609586677513)
--(axis cs:0.0070001472374181,4.91410296801773)
--(axis cs:0.00687851552266094,4.74211006926033)
--(axis cs:0.00677180030175969,4.57011717050294)
--(axis cs:0.00669854822029151,4.39812427174554)
--(axis cs:0.00667353044404758,4.22613137298814)
--(axis cs:0.00670115266625045,4.05413847423074)
--(axis cs:0.00676836491486341,3.88214557547335)
--(axis cs:0.00684034385594633,3.71015267671595)
--(axis cs:0.00686325624251973,3.53815977795855)
--(axis cs:0.0067764795259965,3.36616687920115)
--(axis cs:0.0065320453264165,3.19417398044375)
--(axis cs:0.00611421262778767,3.02218108168636)
--(axis cs:0.00555051645189212,2.85018818292896)
--(axis cs:0.00490971156373625,2.67819528417156)
--(axis cs:0.00429077872406156,2.50620238541416)
--(axis cs:0.0038169079524812,2.33420948665676)
--(axis cs:0.00365610123881305,2.16221658789937)
--(axis cs:0.00409536598356517,1.99022368914197)
--(axis cs:0.00569592915815543,1.81823079038457)
--(axis cs:0.00953762993554508,1.64623789162717)
--(axis cs:0.0174924932199714,1.47424499286977)
--(axis cs:0.0323351085673712,1.30225209411238)
--(axis cs:0.0573592251620162,1.13025919535498)
--(axis cs:0.0951940502506801,0.958266296597581)
--(axis cs:0.145888680507389,0.786273397840183)
--(axis cs:0.205027201908127,0.614280499082785)
--(axis cs:0.263203458826553,0.442287600325387)
--(axis cs:0.307952189178271,0.270294701567989)
--(axis cs:0.327944338046628,0.0983018028105913)
--(axis cs:0.317599973001662,-0.0736910959468065)
--(axis cs:0.279573069706425,-0.245683994704204)
--(axis cs:0.223612588662701,-0.417676893461602)
--(axis cs:0.162474238204922,-0.589669792219)
--(axis cs:0.107224247387072,-0.761662690976398)
--(axis cs:0.0642650865358985,-0.933655589733796)
--(axis cs:0.034978219499042,-1.10564848849119)
--cycle;

\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:1,-0.433899832682575)
--(axis cs:0.999696535905429,-0.433899832682575)
--(axis cs:0.999430512829984,-0.364366502729392)
--(axis cs:0.99899614778703,-0.294833172776209)
--(axis cs:0.998284479041833,-0.225299842823025)
--(axis cs:0.997044741571782,-0.155766512869842)
--(axis cs:0.994727301775905,-0.0862331829166585)
--(axis cs:0.990308833114284,-0.0166998529634751)
--(axis cs:0.982251392281564,0.0528334769897082)
--(axis cs:0.968819315902419,0.122366806942892)
--(axis cs:0.948894288386411,0.191900136896075)
--(axis cs:0.923108905636919,0.261433466849258)
--(axis cs:0.894687589852735,0.330966796802442)
--(axis cs:0.869209637868443,0.400500126755625)
--(axis cs:0.852942394767015,0.470033456708808)
--(axis cs:0.850330104803695,0.539566786661992)
--(axis cs:0.861990765793486,0.609100116615175)
--(axis cs:0.884440957478986,0.678633446568358)
--(axis cs:0.911707870726468,0.748166776521542)
--(axis cs:0.93780885539851,0.817700106474725)
--(axis cs:0.958700407227516,0.887233436427908)
--(axis cs:0.972899963863569,0.956766766381092)
--(axis cs:0.980936762169108,1.02630009633427)
--(axis cs:0.984343669947864,1.09583342628746)
--(axis cs:0.984827253334642,1.16536675624064)
--(axis cs:0.983844833247267,1.23490008619383)
--(axis cs:0.982482143026057,1.30443341614701)
--(axis cs:0.981441995606033,1.37396674610019)
--(axis cs:0.981047971093432,1.44350007605338)
--(axis cs:0.981275208568232,1.51303340600656)
--(axis cs:0.981846033684156,1.58256673595974)
--(axis cs:0.982382675961942,1.65210006591293)
--(axis cs:0.982561160190353,1.72163339586611)
--(axis cs:0.982208798936927,1.79116672581929)
--(axis cs:0.981326714343532,1.86070005577248)
--(axis cs:0.98005927362556,1.93023338572566)
--(axis cs:0.978644487794798,1.99976671567884)
--(axis cs:0.977364239328728,2.06930004563202)
--(axis cs:0.976493292370823,2.13883337558521)
--(axis cs:0.976243027552291,2.20836670553839)
--(axis cs:0.976711460165286,2.27790003549158)
--(axis cs:0.977865144741726,2.34743336544476)
--(axis cs:0.97956898261112,2.41696669539794)
--(axis cs:0.981648857013667,2.48650002535113)
--(axis cs:0.983947795859162,2.55603335530431)
--(axis cs:0.986344396046191,2.62556668525749)
--(axis cs:0.988736051911764,2.69510001521068)
--(axis cs:0.991016815755519,2.76463334516386)
--(axis cs:0.993076749919956,2.83416667511704)
--(axis cs:0.99482411773638,2.90370000507023)
--(axis cs:0.996210639398528,2.97323333502341)
--(axis cs:0.997240312636346,3.04276666497659)
--(axis cs:0.997957930619305,3.11229999492978)
--(axis cs:0.998427299157677,3.18183332488296)
--(axis cs:0.998711481869189,3.25136665483614)
--(axis cs:0.998861293778344,3.32089998478933)
--(axis cs:0.99891186094636,3.39043331474251)
--(axis cs:0.998884557086791,3.45996664469569)
--(axis cs:0.998791664404675,3.52949997464888)
--(axis cs:0.998640774448601,3.59903330460206)
--(axis cs:0.998434176531938,3.66856663455524)
--(axis cs:0.998155896528798,3.73809996450843)
--(axis cs:0.997735980761744,3.80763329446161)
--(axis cs:0.996977598501045,3.87716662441479)
--(axis cs:0.995429005192991,3.94669995436798)
--(axis cs:0.992187634689144,4.01623328432116)
--(axis cs:0.985655325228482,4.08576661427434)
--(axis cs:0.973341473181627,4.15529994422752)
--(axis cs:0.951929755464377,4.22483327418071)
--(axis cs:0.917914548104662,4.29436660413389)
--(axis cs:0.869027623806873,4.36389993408708)
--(axis cs:0.80627066650589,4.43343326404026)
--(axis cs:0.735705195600032,4.50296659399344)
--(axis cs:0.668658315162168,4.57249992394662)
--(axis cs:0.619312339833412,4.64203325389981)
--(axis cs:0.6,4.71156658385299)
--(axis cs:0.616230792430839,4.78109991380617)
--(axis cs:0.664170616510315,4.85063324375936)
--(axis cs:0.732136610749806,4.92016657371254)
--(axis cs:0.805302453996772,4.98969990366573)
--(axis cs:0.870991926912226,5.05923323361891)
--(axis cs:0.921974214515608,5.12876656357209)
--(axis cs:0.95679146026918,5.19829989352528)
--(axis cs:0.977931915456299,5.26783322347846)
--(axis cs:0.989423069919929,5.33736655343164)
--(axis cs:0.99504582035827,5.40689988338482)
--(axis cs:0.997540361497278,5.47643321333801)
--(axis cs:0.998562390025459,5.54596654329119)
--(axis cs:0.998974044288333,5.61549987324438)
--(axis cs:0.999168051848343,5.68503320319756)
--(axis cs:0.999300183876815,5.75456653315074)
--(axis cs:0.99942105719202,5.82409986310393)
--(axis cs:0.999539872132891,5.89363319305711)
--(axis cs:0.999652156646339,5.96316652301029)
--(axis cs:0.999751141025735,6.03269985296347)
--(axis cs:0.999832099215128,6.10223318291666)
--(axis cs:0.999893517872905,6.17176651286984)
--(axis cs:0.999936733618503,6.24129984282303)
--(axis cs:0.999964907754393,6.31083317277621)
--(axis cs:0.999981894347413,6.38036650272939)
--(axis cs:0.999991342102273,6.44989983268258)
--(axis cs:1,6.44989983268258)
--(axis cs:1,6.44989983268258)
--(axis cs:1,6.38036650272939)
--(axis cs:1,6.31083317277621)
--(axis cs:1,6.24129984282303)
--(axis cs:1,6.17176651286984)
--(axis cs:1,6.10223318291666)
--(axis cs:1,6.03269985296347)
--(axis cs:1,5.96316652301029)
--(axis cs:1,5.89363319305711)
--(axis cs:1,5.82409986310393)
--(axis cs:1,5.75456653315074)
--(axis cs:1,5.68503320319756)
--(axis cs:1,5.61549987324438)
--(axis cs:1,5.54596654329119)
--(axis cs:1,5.47643321333801)
--(axis cs:1,5.40689988338482)
--(axis cs:1,5.33736655343164)
--(axis cs:1,5.26783322347846)
--(axis cs:1,5.19829989352528)
--(axis cs:1,5.12876656357209)
--(axis cs:1,5.05923323361891)
--(axis cs:1,4.98969990366573)
--(axis cs:1,4.92016657371254)
--(axis cs:1,4.85063324375936)
--(axis cs:1,4.78109991380617)
--(axis cs:1,4.71156658385299)
--(axis cs:1,4.64203325389981)
--(axis cs:1,4.57249992394662)
--(axis cs:1,4.50296659399344)
--(axis cs:1,4.43343326404026)
--(axis cs:1,4.36389993408708)
--(axis cs:1,4.29436660413389)
--(axis cs:1,4.22483327418071)
--(axis cs:1,4.15529994422752)
--(axis cs:1,4.08576661427434)
--(axis cs:1,4.01623328432116)
--(axis cs:1,3.94669995436798)
--(axis cs:1,3.87716662441479)
--(axis cs:1,3.80763329446161)
--(axis cs:1,3.73809996450843)
--(axis cs:1,3.66856663455524)
--(axis cs:1,3.59903330460206)
--(axis cs:1,3.52949997464888)
--(axis cs:1,3.45996664469569)
--(axis cs:1,3.39043331474251)
--(axis cs:1,3.32089998478933)
--(axis cs:1,3.25136665483614)
--(axis cs:1,3.18183332488296)
--(axis cs:1,3.11229999492978)
--(axis cs:1,3.04276666497659)
--(axis cs:1,2.97323333502341)
--(axis cs:1,2.90370000507023)
--(axis cs:1,2.83416667511704)
--(axis cs:1,2.76463334516386)
--(axis cs:1,2.69510001521068)
--(axis cs:1,2.62556668525749)
--(axis cs:1,2.55603335530431)
--(axis cs:1,2.48650002535113)
--(axis cs:1,2.41696669539794)
--(axis cs:1,2.34743336544476)
--(axis cs:1,2.27790003549158)
--(axis cs:1,2.20836670553839)
--(axis cs:1,2.13883337558521)
--(axis cs:1,2.06930004563202)
--(axis cs:1,1.99976671567884)
--(axis cs:1,1.93023338572566)
--(axis cs:1,1.86070005577248)
--(axis cs:1,1.79116672581929)
--(axis cs:1,1.72163339586611)
--(axis cs:1,1.65210006591293)
--(axis cs:1,1.58256673595974)
--(axis cs:1,1.51303340600656)
--(axis cs:1,1.44350007605338)
--(axis cs:1,1.37396674610019)
--(axis cs:1,1.30443341614701)
--(axis cs:1,1.23490008619383)
--(axis cs:1,1.16536675624064)
--(axis cs:1,1.09583342628746)
--(axis cs:1,1.02630009633427)
--(axis cs:1,0.956766766381092)
--(axis cs:1,0.887233436427908)
--(axis cs:1,0.817700106474725)
--(axis cs:1,0.748166776521542)
--(axis cs:1,0.678633446568358)
--(axis cs:1,0.609100116615175)
--(axis cs:1,0.539566786661992)
--(axis cs:1,0.470033456708808)
--(axis cs:1,0.400500126755625)
--(axis cs:1,0.330966796802442)
--(axis cs:1,0.261433466849258)
--(axis cs:1,0.191900136896075)
--(axis cs:1,0.122366806942892)
--(axis cs:1,0.0528334769897082)
--(axis cs:1,-0.0166998529634751)
--(axis cs:1,-0.0862331829166585)
--(axis cs:1,-0.155766512869842)
--(axis cs:1,-0.225299842823025)
--(axis cs:1,-0.294833172776209)
--(axis cs:1,-0.364366502729392)
--(axis cs:1,-0.433899832682575)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:1.00040040564778,-0.459366431991656)
--(axis cs:1,-0.459366431991656)
--(axis cs:1,-0.370571150537279)
--(axis cs:1,-0.281775869082902)
--(axis cs:1,-0.192980587628525)
--(axis cs:1,-0.104185306174148)
--(axis cs:1,-0.0153900247197714)
--(axis cs:1,0.0734052567346055)
--(axis cs:1,0.162200538188982)
--(axis cs:1,0.250995819643359)
--(axis cs:1,0.339791101097736)
--(axis cs:1,0.428586382552113)
--(axis cs:1,0.51738166400649)
--(axis cs:1,0.606176945460867)
--(axis cs:1,0.694972226915244)
--(axis cs:1,0.783767508369621)
--(axis cs:1,0.872562789823997)
--(axis cs:1,0.961358071278374)
--(axis cs:1,1.05015335273275)
--(axis cs:1,1.13894863418713)
--(axis cs:1,1.22774391564151)
--(axis cs:1,1.31653919709588)
--(axis cs:1,1.40533447855026)
--(axis cs:1,1.49412976000464)
--(axis cs:1,1.58292504145901)
--(axis cs:1,1.67172032291339)
--(axis cs:1,1.76051560436777)
--(axis cs:1,1.84931088582214)
--(axis cs:1,1.93810616727652)
--(axis cs:1,2.0269014487309)
--(axis cs:1,2.11569673018527)
--(axis cs:1,2.20449201163965)
--(axis cs:1,2.29328729309403)
--(axis cs:1,2.3820825745484)
--(axis cs:1,2.47087785600278)
--(axis cs:1,2.55967313745716)
--(axis cs:1,2.64846841891154)
--(axis cs:1,2.73726370036591)
--(axis cs:1,2.82605898182029)
--(axis cs:1,2.91485426327467)
--(axis cs:1,3.00364954472904)
--(axis cs:1,3.09244482618342)
--(axis cs:1,3.1812401076378)
--(axis cs:1,3.27003538909217)
--(axis cs:1,3.35883067054655)
--(axis cs:1,3.44762595200093)
--(axis cs:1,3.5364212334553)
--(axis cs:1,3.62521651490968)
--(axis cs:1,3.71401179636406)
--(axis cs:1,3.80280707781843)
--(axis cs:1,3.89160235927281)
--(axis cs:1,3.98039764072719)
--(axis cs:1,4.06919292218157)
--(axis cs:1,4.15798820363594)
--(axis cs:1,4.24678348509032)
--(axis cs:1,4.3355787665447)
--(axis cs:1,4.42437404799907)
--(axis cs:1,4.51316932945345)
--(axis cs:1,4.60196461090783)
--(axis cs:1,4.6907598923622)
--(axis cs:1,4.77955517381658)
--(axis cs:1,4.86835045527096)
--(axis cs:1,4.95714573672533)
--(axis cs:1,5.04594101817971)
--(axis cs:1,5.13473629963409)
--(axis cs:1,5.22353158108846)
--(axis cs:1,5.31232686254284)
--(axis cs:1,5.40112214399722)
--(axis cs:1,5.4899174254516)
--(axis cs:1,5.57871270690597)
--(axis cs:1,5.66750798836035)
--(axis cs:1,5.75630326981473)
--(axis cs:1,5.8450985512691)
--(axis cs:1,5.93389383272348)
--(axis cs:1,6.02268911417786)
--(axis cs:1,6.11148439563223)
--(axis cs:1,6.20027967708661)
--(axis cs:1,6.28907495854099)
--(axis cs:1,6.37787023999536)
--(axis cs:1,6.46666552144974)
--(axis cs:1,6.55546080290412)
--(axis cs:1,6.64425608435849)
--(axis cs:1,6.73305136581287)
--(axis cs:1,6.82184664726725)
--(axis cs:1,6.91064192872163)
--(axis cs:1,6.999437210176)
--(axis cs:1,7.08823249163038)
--(axis cs:1,7.17702777308476)
--(axis cs:1,7.26582305453913)
--(axis cs:1,7.35461833599351)
--(axis cs:1,7.44341361744789)
--(axis cs:1,7.53220889890226)
--(axis cs:1,7.62100418035664)
--(axis cs:1,7.70979946181102)
--(axis cs:1,7.79859474326539)
--(axis cs:1,7.88739002471977)
--(axis cs:1,7.97618530617415)
--(axis cs:1,8.06498058762853)
--(axis cs:1,8.1537758690829)
--(axis cs:1,8.24257115053728)
--(axis cs:1,8.33136643199166)
--(axis cs:1.00000921790943,8.33136643199166)
--(axis cs:1.00000921790943,8.33136643199166)
--(axis cs:1.0000239059489,8.24257115053728)
--(axis cs:1.00005497115147,8.1537758690829)
--(axis cs:1.00011250502493,8.06498058762853)
--(axis cs:1.00020592034415,7.97618530617415)
--(axis cs:1.00033916087757,7.88739002471977)
--(axis cs:1.00050695353925,7.79859474326539)
--(axis cs:1.00069682943607,7.70979946181102)
--(axis cs:1.00090332627799,7.62100418035664)
--(axis cs:1.00116617897299,7.53220889890226)
--(axis cs:1.00165689062342,7.44341361744789)
--(axis cs:1.00284595843968,7.35461833599351)
--(axis cs:1.00574338437699,7.26582305453913)
--(axis cs:1.01206677125012,7.17702777308476)
--(axis cs:1.02399614974827,7.08823249163038)
--(axis cs:1.04316524732503,6.999437210176)
--(axis cs:1.06902307082085,6.91064192872163)
--(axis cs:1.09756167078306,6.82184664726725)
--(axis cs:1.12180490828346,6.73305136581287)
--(axis cs:1.1345222196058,6.64425608435849)
--(axis cs:1.13177995763416,6.55546080290412)
--(axis cs:1.11492457605716,6.46666552144974)
--(axis cs:1.08963743287413,6.37787023999536)
--(axis cs:1.06291220626366,6.28907495854099)
--(axis cs:1.04009909161194,6.20027967708661)
--(axis cs:1.02359129671556,6.11148439563223)
--(axis cs:1.01323378071552,6.02268911417786)
--(axis cs:1.0075375810874,5.93389383272348)
--(axis cs:1.00477756169966,5.8450985512691)
--(axis cs:1.00357958723421,5.75630326981473)
--(axis cs:1.00306248661286,5.66750798836035)
--(axis cs:1.00275791871558,5.57871270690597)
--(axis cs:1.00247872380194,5.4899174254516)
--(axis cs:1.00220905249952,5.40112214399722)
--(axis cs:1.00203462642752,5.31232686254284)
--(axis cs:1.00211660841631,5.22353158108846)
--(axis cs:1.00270112113686,5.13473629963409)
--(axis cs:1.00412897477759,5.04594101817971)
--(axis cs:1.0067847022235,4.95714573672533)
--(axis cs:1.01094320278069,4.86835045527096)
--(axis cs:1.01655736070332,4.77955517381658)
--(axis cs:1.02312871694751,4.6907598923622)
--(axis cs:1.02980674989239,4.60196461090783)
--(axis cs:1.03571872765597,4.51316932945345)
--(axis cs:1.04033855776595,4.42437404799907)
--(axis cs:1.0436365060415,4.3355787665447)
--(axis cs:1.04589566726604,4.24678348509032)
--(axis cs:1.04733701198958,4.15798820363594)
--(axis cs:1.04785488671549,4.06919292218157)
--(axis cs:1.04708010620118,3.98039764072719)
--(axis cs:1.04471328335159,3.89160235927281)
--(axis cs:1.04084583572383,3.80280707781843)
--(axis cs:1.03601315751346,3.71401179636406)
--(axis cs:1.03096380600834,3.62521651490968)
--(axis cs:1.02634781912965,3.5364212334553)
--(axis cs:1.02254527109097,3.44762595200093)
--(axis cs:1.01969649799593,3.35883067054655)
--(axis cs:1.01782064350686,3.27003538909217)
--(axis cs:1.01686285377042,3.1812401076378)
--(axis cs:1.01662005858385,3.09244482618342)
--(axis cs:1.01665965771203,3.00364954472904)
--(axis cs:1.0163981923706,2.91485426327467)
--(axis cs:1.01536627381305,2.82605898182029)
--(axis cs:1.01347750210484,2.73726370036591)
--(axis cs:1.01107440408535,2.64846841891154)
--(axis cs:1.00870873198853,2.55967313745716)
--(axis cs:1.00683382237155,2.47087785600278)
--(axis cs:1.00562456890921,2.3820825745484)
--(axis cs:1.00499642825335,2.29328729309403)
--(axis cs:1.00474097480452,2.20449201163965)
--(axis cs:1.0046571057573,2.11569673018527)
--(axis cs:1.00461496905088,2.0269014487309)
--(axis cs:1.00455911298375,1.93810616727652)
--(axis cs:1.00448797252431,1.84931088582214)
--(axis cs:1.00444414561053,1.76051560436777)
--(axis cs:1.00454560030987,1.67172032291339)
--(axis cs:1.0051119462926,1.58292504145901)
--(axis cs:1.00699173526003,1.49412976000464)
--(axis cs:1.01218739916751,1.40533447855026)
--(axis cs:1.02459542859404,1.31653919709588)
--(axis cs:1.05001063482021,1.22774391564151)
--(axis cs:1.09398845381476,1.13894863418713)
--(axis cs:1.1570191578761,1.05015335273275)
--(axis cs:1.22942451344926,0.961358071278374)
--(axis cs:1.29117746949068,0.872562789823997)
--(axis cs:1.32003926842314,0.783767508369621)
--(axis cs:1.30422763884228,0.694972226915244)
--(axis cs:1.24999439174286,0.606176945460867)
--(axis cs:1.17762021362998,0.51738166400649)
--(axis cs:1.10929883925792,0.428586382552113)
--(axis cs:1.05862049924275,0.339791101097736)
--(axis cs:1.02800527438636,0.250995819643359)
--(axis cs:1.01273528118583,0.162200538188982)
--(axis cs:1.00637361030104,0.0734052567346055)
--(axis cs:1.00400234790483,-0.0153900247197714)
--(axis cs:1.00293610337257,-0.104185306174148)
--(axis cs:1.00213654976099,-0.192980587628525)
--(axis cs:1.00140439508044,-0.281775869082902)
--(axis cs:1.00080641059065,-0.370571150537279)
--(axis cs:1.00040040564778,-0.459366431991656)
--cycle;

\path [draw=darkslategray44, fill=teal1980128, semithick]
(axis cs:2,-0.334943234430789)
--(axis cs:1.99965598516037,-0.334943234430789)
--(axis cs:1.99927133380771,-0.264823169088753)
--(axis cs:1.99870212365953,-0.194703103746716)
--(axis cs:1.99804575849045,-0.12458303840468)
--(axis cs:1.99746658479746,-0.0544629730626442)
--(axis cs:1.99700368975767,0.0156570922793919)
--(axis cs:1.99628806775466,0.0857771576214281)
--(axis cs:1.99438635741528,0.155897222963464)
--(axis cs:1.99005686620465,0.2260172883055)
--(axis cs:1.98256907601135,0.296137353647537)
--(axis cs:1.97276075131922,0.366257418989573)
--(axis cs:1.96338913680472,0.436377484331609)
--(axis cs:1.95793914164003,0.506497549673645)
--(axis cs:1.95840484112514,0.576617615015681)
--(axis cs:1.96390456711965,0.646737680357717)
--(axis cs:1.97142412737986,0.716857745699753)
--(axis cs:1.97789582383452,0.786977811041789)
--(axis cs:1.98172237795387,0.857097876383826)
--(axis cs:1.98285243818278,0.927217941725862)
--(axis cs:1.98202988611552,0.997338007067898)
--(axis cs:1.98017645056336,1.06745807240993)
--(axis cs:1.97818929469752,1.13757813775197)
--(axis cs:1.97685713539657,1.20769820309401)
--(axis cs:1.97665259691036,1.27781826843604)
--(axis cs:1.97753213676839,1.34793833377808)
--(axis cs:1.9790159822814,1.41805839912011)
--(axis cs:1.98055246822659,1.48817846446215)
--(axis cs:1.98184933172297,1.55829852980419)
--(axis cs:1.98289998513407,1.62841859514622)
--(axis cs:1.98377185524092,1.69853866048826)
--(axis cs:1.98442416505555,1.7686587258303)
--(axis cs:1.98470314875176,1.83877879117233)
--(axis cs:1.98445383191654,1.90889885651437)
--(axis cs:1.98362897967134,1.9790189218564)
--(axis cs:1.98234298881542,2.04913898719844)
--(axis cs:1.98086756379862,2.11925905254048)
--(axis cs:1.97956190773441,2.18937911788251)
--(axis cs:1.97874719187809,2.25949918322455)
--(axis cs:1.97859755617068,2.32961924856658)
--(axis cs:1.97913785409174,2.39973931390862)
--(axis cs:1.98034051149244,2.46985937925066)
--(axis cs:1.98219504694565,2.53997944459269)
--(axis cs:1.98465410089112,2.61009950993473)
--(axis cs:1.9875259327978,2.68021957527677)
--(axis cs:1.99046577546894,2.7503396406188)
--(axis cs:1.99310437790901,2.82045970596084)
--(axis cs:1.99520089120494,2.89057977130287)
--(axis cs:1.9967015423176,2.96069983664491)
--(axis cs:1.99769196954574,3.03081990198695)
--(axis cs:1.9983088811486,3.10093996732898)
--(axis cs:1.99867385277475,3.17106003267102)
--(axis cs:1.9988702583118,3.24118009801305)
--(axis cs:1.9989498409858,3.31130016335509)
--(axis cs:1.99894593895396,3.38142022869713)
--(axis cs:1.99888139251045,3.45154029403916)
--(axis cs:1.99877282206573,3.5216603593812)
--(axis cs:1.99863565004162,3.59178042472323)
--(axis cs:1.99848862544379,3.66190049006527)
--(axis cs:1.99835175938497,3.73202055540731)
--(axis cs:1.99823192634312,3.80214062074934)
--(axis cs:1.99809637031514,3.87226068609138)
--(axis cs:1.99783965800114,3.94238075143342)
--(axis cs:1.99724060273951,4.01250081677545)
--(axis cs:1.99588034531587,4.08262088211749)
--(axis cs:1.99297639975845,4.15274094745952)
--(axis cs:1.98711788792221,4.22286101280156)
--(axis cs:1.97598949374119,4.2929810781436)
--(axis cs:1.95633212600919,4.36310114348563)
--(axis cs:1.9245080260139,4.43322120882767)
--(axis cs:1.87792632237981,4.5033412741697)
--(axis cs:1.81710511976186,4.57346133951174)
--(axis cs:1.74745319011414,4.64358140485378)
--(axis cs:1.6794546244152,4.71370147019581)
--(axis cs:1.62638220525275,4.78382153553785)
--(axis cs:1.6,4.85394160087989)
--(axis cs:1.60617782183339,4.92406166622192)
--(axis cs:1.64274528447668,4.99418173156396)
--(axis cs:1.70070715401203,5.06430179690599)
--(axis cs:1.76793840595275,5.13442186224803)
--(axis cs:1.83323712417503,5.20454192759007)
--(axis cs:1.88893745628753,5.2746619929321)
--(axis cs:1.93156568080632,5.34478205827414)
--(axis cs:1.96109352579416,5.41490212361617)
--(axis cs:1.97963036576516,5.48502218895821)
--(axis cs:1.99014809070342,5.55514225430025)
--(axis cs:1.99552434804901,5.62526231964228)
--(axis cs:1.99800445579546,5.69538238498432)
--(axis cs:1.99905659554852,5.76550245032635)
--(axis cs:1.99949247398975,5.83562251566839)
--(axis cs:1.99968967444547,5.90574258101043)
--(axis cs:1.99979450057312,5.97586264635246)
--(axis cs:1.99985586669946,6.0459827116945)
--(axis cs:1.99989254773692,6.11610277703654)
--(axis cs:1.9999165503389,6.18622284237857)
--(axis cs:1.99993612881318,6.25634290772061)
--(axis cs:1.99995452265294,6.32646297306264)
--(axis cs:1.99997100721941,6.39658303840468)
--(axis cs:1.99998378316812,6.46670310374672)
--(axis cs:1.99999212277367,6.53682316908875)
--(axis cs:1.99999669643912,6.60694323443079)
--(axis cs:2,6.60694323443079)
--(axis cs:2,6.60694323443079)
--(axis cs:2,6.53682316908875)
--(axis cs:2,6.46670310374672)
--(axis cs:2,6.39658303840468)
--(axis cs:2,6.32646297306264)
--(axis cs:2,6.25634290772061)
--(axis cs:2,6.18622284237857)
--(axis cs:2,6.11610277703654)
--(axis cs:2,6.0459827116945)
--(axis cs:2,5.97586264635246)
--(axis cs:2,5.90574258101043)
--(axis cs:2,5.83562251566839)
--(axis cs:2,5.76550245032635)
--(axis cs:2,5.69538238498432)
--(axis cs:2,5.62526231964228)
--(axis cs:2,5.55514225430025)
--(axis cs:2,5.48502218895821)
--(axis cs:2,5.41490212361617)
--(axis cs:2,5.34478205827414)
--(axis cs:2,5.2746619929321)
--(axis cs:2,5.20454192759007)
--(axis cs:2,5.13442186224803)
--(axis cs:2,5.06430179690599)
--(axis cs:2,4.99418173156396)
--(axis cs:2,4.92406166622192)
--(axis cs:2,4.85394160087989)
--(axis cs:2,4.78382153553785)
--(axis cs:2,4.71370147019581)
--(axis cs:2,4.64358140485378)
--(axis cs:2,4.57346133951174)
--(axis cs:2,4.5033412741697)
--(axis cs:2,4.43322120882767)
--(axis cs:2,4.36310114348563)
--(axis cs:2,4.2929810781436)
--(axis cs:2,4.22286101280156)
--(axis cs:2,4.15274094745952)
--(axis cs:2,4.08262088211749)
--(axis cs:2,4.01250081677545)
--(axis cs:2,3.94238075143342)
--(axis cs:2,3.87226068609138)
--(axis cs:2,3.80214062074934)
--(axis cs:2,3.73202055540731)
--(axis cs:2,3.66190049006527)
--(axis cs:2,3.59178042472323)
--(axis cs:2,3.5216603593812)
--(axis cs:2,3.45154029403916)
--(axis cs:2,3.38142022869713)
--(axis cs:2,3.31130016335509)
--(axis cs:2,3.24118009801305)
--(axis cs:2,3.17106003267102)
--(axis cs:2,3.10093996732898)
--(axis cs:2,3.03081990198695)
--(axis cs:2,2.96069983664491)
--(axis cs:2,2.89057977130287)
--(axis cs:2,2.82045970596084)
--(axis cs:2,2.7503396406188)
--(axis cs:2,2.68021957527677)
--(axis cs:2,2.61009950993473)
--(axis cs:2,2.53997944459269)
--(axis cs:2,2.46985937925066)
--(axis cs:2,2.39973931390862)
--(axis cs:2,2.32961924856658)
--(axis cs:2,2.25949918322455)
--(axis cs:2,2.18937911788251)
--(axis cs:2,2.11925905254048)
--(axis cs:2,2.04913898719844)
--(axis cs:2,1.9790189218564)
--(axis cs:2,1.90889885651437)
--(axis cs:2,1.83877879117233)
--(axis cs:2,1.7686587258303)
--(axis cs:2,1.69853866048826)
--(axis cs:2,1.62841859514622)
--(axis cs:2,1.55829852980419)
--(axis cs:2,1.48817846446215)
--(axis cs:2,1.41805839912011)
--(axis cs:2,1.34793833377808)
--(axis cs:2,1.27781826843604)
--(axis cs:2,1.20769820309401)
--(axis cs:2,1.13757813775197)
--(axis cs:2,1.06745807240993)
--(axis cs:2,0.997338007067898)
--(axis cs:2,0.927217941725862)
--(axis cs:2,0.857097876383826)
--(axis cs:2,0.786977811041789)
--(axis cs:2,0.716857745699753)
--(axis cs:2,0.646737680357717)
--(axis cs:2,0.576617615015681)
--(axis cs:2,0.506497549673645)
--(axis cs:2,0.436377484331609)
--(axis cs:2,0.366257418989573)
--(axis cs:2,0.296137353647537)
--(axis cs:2,0.2260172883055)
--(axis cs:2,0.155897222963464)
--(axis cs:2,0.0857771576214281)
--(axis cs:2,0.0156570922793919)
--(axis cs:2,-0.0544629730626442)
--(axis cs:2,-0.12458303840468)
--(axis cs:2,-0.194703103746716)
--(axis cs:2,-0.264823169088753)
--(axis cs:2,-0.334943234430789)
--cycle;

\path [draw=darkslategray44, fill=brown1412434, semithick]
(axis cs:2.00036552446395,-0.535597574138441)
--(axis cs:2,-0.535597574138441)
--(axis cs:2,-0.43524206759019)
--(axis cs:2,-0.334886561041938)
--(axis cs:2,-0.234531054493687)
--(axis cs:2,-0.134175547945436)
--(axis cs:2,-0.0338200413971844)
--(axis cs:2,0.0665354651510669)
--(axis cs:2,0.166890971699318)
--(axis cs:2,0.26724647824757)
--(axis cs:2,0.367601984795821)
--(axis cs:2,0.467957491344072)
--(axis cs:2,0.568312997892323)
--(axis cs:2,0.668668504440575)
--(axis cs:2,0.769024010988826)
--(axis cs:2,0.869379517537077)
--(axis cs:2,0.969735024085329)
--(axis cs:2,1.07009053063358)
--(axis cs:2,1.17044603718183)
--(axis cs:2,1.27080154373008)
--(axis cs:2,1.37115705027833)
--(axis cs:2,1.47151255682659)
--(axis cs:2,1.57186806337484)
--(axis cs:2,1.67222356992309)
--(axis cs:2,1.77257907647134)
--(axis cs:2,1.87293458301959)
--(axis cs:2,1.97329008956784)
--(axis cs:2,2.07364559611609)
--(axis cs:2,2.17400110266434)
--(axis cs:2,2.2743566092126)
--(axis cs:2,2.37471211576085)
--(axis cs:2,2.4750676223091)
--(axis cs:2,2.57542312885735)
--(axis cs:2,2.6757786354056)
--(axis cs:2,2.77613414195385)
--(axis cs:2,2.8764896485021)
--(axis cs:2,2.97684515505036)
--(axis cs:2,3.07720066159861)
--(axis cs:2,3.17755616814686)
--(axis cs:2,3.27791167469511)
--(axis cs:2,3.37826718124336)
--(axis cs:2,3.47862268779161)
--(axis cs:2,3.57897819433986)
--(axis cs:2,3.67933370088811)
--(axis cs:2,3.77968920743637)
--(axis cs:2,3.88004471398462)
--(axis cs:2,3.98040022053287)
--(axis cs:2,4.08075572708112)
--(axis cs:2,4.18111123362937)
--(axis cs:2,4.28146674017762)
--(axis cs:2,4.38182224672587)
--(axis cs:2,4.48217775327412)
--(axis cs:2,4.58253325982238)
--(axis cs:2,4.68288876637063)
--(axis cs:2,4.78324427291888)
--(axis cs:2,4.88359977946713)
--(axis cs:2,4.98395528601538)
--(axis cs:2,5.08431079256363)
--(axis cs:2,5.18466629911188)
--(axis cs:2,5.28502180566014)
--(axis cs:2,5.38537731220839)
--(axis cs:2,5.48573281875664)
--(axis cs:2,5.58608832530489)
--(axis cs:2,5.68644383185314)
--(axis cs:2,5.78679933840139)
--(axis cs:2,5.88715484494964)
--(axis cs:2,5.98751035149789)
--(axis cs:2,6.08786585804615)
--(axis cs:2,6.1882213645944)
--(axis cs:2,6.28857687114265)
--(axis cs:2,6.3889323776909)
--(axis cs:2,6.48928788423915)
--(axis cs:2,6.5896433907874)
--(axis cs:2,6.68999889733565)
--(axis cs:2,6.7903544038839)
--(axis cs:2,6.89070991043216)
--(axis cs:2,6.99106541698041)
--(axis cs:2,7.09142092352866)
--(axis cs:2,7.19177643007691)
--(axis cs:2,7.29213193662516)
--(axis cs:2,7.39248744317341)
--(axis cs:2,7.49284294972166)
--(axis cs:2,7.59319845626992)
--(axis cs:2,7.69355396281817)
--(axis cs:2,7.79390946936642)
--(axis cs:2,7.89426497591467)
--(axis cs:2,7.99462048246292)
--(axis cs:2,8.09497598901117)
--(axis cs:2,8.19533149555942)
--(axis cs:2,8.29568700210767)
--(axis cs:2,8.39604250865593)
--(axis cs:2,8.49639801520418)
--(axis cs:2,8.59675352175243)
--(axis cs:2,8.69710902830068)
--(axis cs:2,8.79746453484893)
--(axis cs:2,8.89782004139718)
--(axis cs:2,8.99817554794543)
--(axis cs:2,9.09853105449369)
--(axis cs:2,9.19888656104194)
--(axis cs:2,9.29924206759019)
--(axis cs:2,9.39959757413844)
--(axis cs:2.00000205435873,9.39959757413844)
--(axis cs:2.00000205435873,9.39959757413844)
--(axis cs:2.00000482897255,9.29924206759019)
--(axis cs:2.00001048467944,9.19888656104194)
--(axis cs:2.00002142381701,9.09853105449369)
--(axis cs:2.00004185871606,8.99817554794543)
--(axis cs:2.00007903037778,8.89782004139718)
--(axis cs:2.00014561617255,8.79746453484893)
--(axis cs:2.00026783493064,8.69710902830068)
--(axis cs:2.00051503783295,8.59675352175243)
--(axis cs:2.00108766888585,8.49639801520418)
--(axis cs:2.00251858106572,8.39604250865593)
--(axis cs:2.0060112092804,8.29568700210767)
--(axis cs:2.01378573896192,8.19533149555942)
--(axis cs:2.02903084110398,8.09497598901117)
--(axis cs:2.05489373789865,7.99462048246292)
--(axis cs:2.09232329171181,7.89426497591467)
--(axis cs:2.13766886722309,7.79390946936642)
--(axis cs:2.18197961061559,7.69355396281817)
--(axis cs:2.21356063609595,7.59319845626992)
--(axis cs:2.22309461889372,7.49284294972166)
--(axis cs:2.20823773739155,7.39248744317341)
--(axis cs:2.17454199669538,7.29213193662516)
--(axis cs:2.13223072980216,7.19177643007691)
--(axis cs:2.09131002451738,7.09142092352866)
--(axis cs:2.0581166330689,6.99106541698041)
--(axis cs:2.03463185055129,6.89070991043216)
--(axis cs:2.01979465591974,6.7903544038839)
--(axis cs:2.01128941474771,6.68999889733565)
--(axis cs:2.00680618439961,6.5896433907874)
--(axis cs:2.00458609729728,6.48928788423915)
--(axis cs:2.00349738002458,6.3889323776909)
--(axis cs:2.0029188046402,6.28857687114265)
--(axis cs:2.00258976646669,6.1882213645944)
--(axis cs:2.00249149783005,6.08786585804615)
--(axis cs:2.00277980545166,5.98751035149789)
--(axis cs:2.0037607124072,5.88715484494964)
--(axis cs:2.00586226971597,5.78679933840139)
--(axis cs:2.00952901229601,5.68644383185314)
--(axis cs:2.01500209092078,5.58608832530489)
--(axis cs:2.02206412926527,5.48573281875664)
--(axis cs:2.02993553127793,5.38537731220839)
--(axis cs:2.03746558022285,5.28502180566014)
--(axis cs:2.04354684507773,5.18466629911188)
--(axis cs:2.04748627096315,5.08431079256363)
--(axis cs:2.0491045881278,4.98395528601538)
--(axis cs:2.04857407937501,4.88359977946713)
--(axis cs:2.04619382707703,4.78324427291888)
--(axis cs:2.04227960741892,4.68288876637063)
--(axis cs:2.037193316002,4.58253325982238)
--(axis cs:2.03142009142529,4.48217775327412)
--(axis cs:2.02558810564157,4.38182224672587)
--(axis cs:2.02038688014824,4.28146674017762)
--(axis cs:2.01641795770566,4.18111123362937)
--(axis cs:2.01405104031594,4.08075572708112)
--(axis cs:2.01333785129637,3.98040022053287)
--(axis cs:2.01399644556965,3.88004471398462)
--(axis cs:2.01547162351282,3.77968920743637)
--(axis cs:2.01708444307,3.67933370088811)
--(axis cs:2.01824891886769,3.57897819433986)
--(axis cs:2.01866656153048,3.47862268779161)
--(axis cs:2.01839095098812,3.37826718124336)
--(axis cs:2.0177240863882,3.27791167469511)
--(axis cs:2.01700537013294,3.17755616814686)
--(axis cs:2.01640887156731,3.07720066159861)
--(axis cs:2.01585863098753,2.97684515505036)
--(axis cs:2.01511416769532,2.8764896485021)
--(axis cs:2.01397687672625,2.77613414195385)
--(axis cs:2.01247663905583,2.6757786354056)
--(axis cs:2.01090864191698,2.57542312885735)
--(axis cs:2.00971234321573,2.4750676223091)
--(axis cs:2.00929613754654,2.37471211576085)
--(axis cs:2.00990218678693,2.2743566092126)
--(axis cs:2.01151983936485,2.17400110266434)
--(axis cs:2.01382585092498,2.07364559611609)
--(axis cs:2.01619537185333,1.97329008956784)
--(axis cs:2.01787930260371,1.87293458301959)
--(axis cs:2.01835892275952,1.77257907647134)
--(axis cs:2.0177083102115,1.67222356992309)
--(axis cs:2.01671194777555,1.57186806337484)
--(axis cs:2.01661906106352,1.47151255682659)
--(axis cs:2.018647805287,1.37115705027833)
--(axis cs:2.02346169176627,1.27080154373008)
--(axis cs:2.03078168934746,1.17044603718183)
--(axis cs:2.03922953520678,1.07009053063358)
--(axis cs:2.04653260086723,0.969735024085329)
--(axis cs:2.05022182554031,0.869379517537077)
--(axis cs:2.04869577945864,0.769024010988826)
--(axis cs:2.04209641901947,0.668668504440575)
--(axis cs:2.03233639685138,0.568312997892323)
--(axis cs:2.02214973311279,0.467957491344072)
--(axis cs:2.01379200118109,0.367601984795821)
--(axis cs:2.00823519556771,0.26724647824757)
--(axis cs:2.00520880692459,0.166890971699318)
--(axis cs:2.00379845397553,0.0665354651510669)
--(axis cs:2.0030857179537,-0.0338200413971844)
--(axis cs:2.00250368199788,-0.134175547945436)
--(axis cs:2.00187167273589,-0.234531054493687)
--(axis cs:2.00124231308091,-0.334886561041938)
--(axis cs:2.00072194936349,-0.43524206759019)
--(axis cs:2.00036552446395,-0.535597574138441)
--cycle;

\draw[draw=darkslategray44,fill=teal1980128,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray44,fill=teal1980128,line width=0.3pt}
\addlegendentry{x86}

\draw[draw=darkslategray44,fill=brown1412434,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray44,fill=brown1412434,line width=0.3pt}
\addlegendentry{aarch64}

\end{axis}

\end{tikzpicture}

